Did the ancient egyptians record the period of the eclipsing binary Algol - the Raging one?

The eclipses in binary stars give precise information of orbital period changes. Goodricke discovered the 2.867 days period in the eclipses of Algol in the year 1783. The irregular orbital period changes of this longest known eclipsing binary continue to puzzle astronomers. The mass transfer between the two members of this binary should cause a long-term increase of the orbital period, but observations over two centuries have not confirmed this effect. Here, we present evidence indicating that the period of Algol was 2.850 days three millenia ago. For religious reasons, the ancient Egyptians have recorded this period into the Cairo Calendar, which describes the repetitive changes of the Raging one. Cairo Calendar may be the oldest preserved historical document of the discovery of a variable star.

==> (inline-0) <==
\begin{tabular}{rrrcrrrrrr}
\tableline\tableline
 & & & &\multicolumn{3}{c}{${\mathrm{Div}}$: Equation (\ref{adivision})}  &
        \multicolumn{3}{c}{${\mathrm{Div}}$:  Equation (\ref{bdivision})} \\
$D$&$M$ &$N_{\mathrm{E}}$& ${\mathrm{X}}$ &
$N_0= 62$&$N_0=187$&$N_0=307$&$N_0= 62$&$N_0=187$&$N_0=307$\\
   &    &          &           &
(days)  &(days)    &(days)  &(days)   & (days)  &(days)   \\
\tableline
% ============================================================================
% ============================================================================
%                           dates.tex copied below
%                                             
 1 &  1 &   1 & G &   0.080 &   0.095 &   0.076 &   0.120 &   0.142 &   0.114\\
 1 &  1 &   1 & G &   0.239 &   0.284 &   0.227 &   0.359 &   0.426 &   0.341\\
 1 &  1 &   1 & G &   0.399 &   0.473 &   0.379 &   0.739 &   0.784 &   0.727\\
 2 &  1 &   2 & G &   1.080 &   1.095 &   1.076 &   1.120 &   1.142 &   1.113\\
 2 &  1 &   2 & G &   1.240 &   1.284 &   1.227 &   1.360 &   1.425 &   1.340\\
 2 &  1 &   2 & G &   1.400 &   1.473 &   1.378 &   1.740 &   1.784 &   1.727\\
 3 &  1 &   3 & G &   2.080 &   2.094 &   2.075 &   2.120 &   2.142 &   2.113\\
 3 &  1 &   3 & G &   2.240 &   2.283 &   2.226 &   2.361 &   2.425 &   2.340\\
 3 &  1 &   3 & S &   2.401 &   2.472 &   2.377 &   2.740 &   2.783 &   2.726\\
 4 &  1 &   4 & G &   3.080 &   3.094 &   3.075 &   3.120 &   3.142 &   3.113\\
 4 &  1 &   4 & G &   3.241 &   3.283 &   3.226 &   3.361 &   3.425 &   3.339\\
 4 &  1 &   4 & S &   3.401 &   3.472 &   3.377 &   3.741 &   3.783 &   3.726\\
 5 &  1 &   5 & G &   4.080 &   4.094 &   4.075 &   4.121 &   4.142 &   4.113\\
 5 &  1 &   5 & G &   4.241 &   4.283 &   4.225 &   4.362 &   4.425 &   4.338\\
 5 &  1 &   5 & G &   4.402 &   4.472 &   4.376 &   4.741 &   4.783 &   4.725\\
 6 &  1 &   6 & S &   5.081 &   5.094 &   5.075 &   5.121 &   5.141 &   5.113\\
 6 &  1 &   6 & S &   5.242 &   5.283 &   5.225 &   5.363 &   5.424 &   5.338\\
 6 &  1 &   6 & G &   5.403 &   5.471 &   5.375 &   5.742 &   5.783 &   5.725\\
 7 &  1 &   7 & G &   6.081 &   6.094 &   6.075 &   6.121 &   6.141 &   6.112\\
 7 &  1 &   7 & G &   6.243 &   6.283 &   6.225 &   6.364 &   6.424 &   6.337\\
 7 &  1 &   7 & G &   6.404 &   6.471 &   6.374 &   6.743 &   6.783 &   6.725\\
 8 &  1 &   8 & G &   7.081 &   7.094 &   7.075 &   7.122 &   7.141 &   7.112\\
 8 &  1 &   8 & G &   7.243 &   7.282 &   7.224 &   7.365 &   7.424 &   7.336\\
 8 &  1 &   8 & S &   7.405 &   7.471 &   7.374 &   7.743 &   7.782 &   7.724\\
 9 &  1 &   9 & G &   8.081 &   8.094 &   8.075 &   8.122 &   8.141 &   8.112\\
 9 &  1 &   9 & G &   8.244 &   8.282 &   8.224 &   8.365 &   8.423 &   8.336\\
 9 &  1 &   9 & G &   8.406 &   8.470 &   8.373 &   8.744 &   8.782 &   8.724\\
10 &  1 &  10 & G &   9.081 &   9.094 &   9.074 &   9.122 &   9.141 &   9.112\\
10 &  1 &  10 & G &   9.244 &   9.282 &   9.223 &   9.366 &   9.423 &   9.335\\
10 &  1 &  10 & G &   9.407 &   9.470 &   9.372 &   9.744 &   9.782 &   9.723\\
11 &  1 &  11 & S &  10.082 &  10.094 &  10.074 &  10.122 &  10.141 &  10.112\\
11 &  1 &  11 & S &  10.245 &  10.282 &  10.223 &  10.367 &  10.422 &  10.335\\
11 &  1 &  11 & S &  10.408 &  10.469 &  10.372 &  10.745 &  10.782 &  10.723\\
12 &  1 &  12 & S &  11.082 &  11.094 &  11.074 &  11.123 &  11.141 &  11.111\\
12 &  1 &  12 & S &  11.245 &  11.281 &  11.223 &  11.368 &  11.422 &  11.334\\
12 &  1 &  12 & S &  11.409 &  11.469 &  11.371 &  11.745 &  11.781 &  11.723\\
13 &  1 &  13 & G &  12.082 &  12.094 &  12.074 &  12.123 &  12.141 &  12.111\\
13 &  1 &  13 & S &  12.246 &  12.281 &  12.222 &  12.369 &  12.422 &  12.333\\
13 &  1 &  13 & S &  12.410 &  12.468 &  12.370 &  12.746 &  12.781 &  12.722\\
15 &  1 &  15 & G &  14.082 &  14.093 &  14.074 &  14.124 &  14.140 &  14.111\\
15 &  1 &  15 & S &  14.247 &  14.280 &  14.222 &  14.371 &  14.421 &  14.332\\
15 &  1 &  15 & S &  14.412 &  14.467 &  14.369 &  14.747 &  14.780 &  14.722\\
16 &  1 &  16 & S &  15.083 &  15.093 &  15.074 &  15.124 &  15.140 &  15.111\\
16 &  1 &  16 & S &  15.248 &  15.280 &  15.221 &  15.371 &  15.420 &  15.332\\
16 &  1 &  16 & S &  15.413 &  15.467 &  15.369 &  15.748 &  15.780 &  15.721\\
17 &  1 &  17 & S &  16.083 &  16.093 &  16.074 &  16.124 &  16.140 &  16.110\\
17 &  1 &  17 & S &  16.248 &  16.280 &  16.221 &  16.372 &  16.420 &  16.331\\
17 &  1 &  17 & S &  16.414 &  16.466 &  16.368 &  16.748 &  16.780 &  16.721\\
18 &  1 &  18 & G &  17.083 &  17.093 &  17.073 &  17.124 &  17.140 &  17.110\\
18 &  1 &  18 & G &  17.249 &  17.279 &  17.220 &  17.373 &  17.419 &  17.331\\
18 &  1 &  18 & G &  17.414 &  17.466 &  17.367 &  17.749 &  17.779 &  17.720\\
19 &  1 &  19 & G &  18.083 &  18.093 &  18.073 &  18.125 &  18.140 &  18.110\\
19 &  1 &  19 & G &  18.249 &  18.279 &  18.220 &  18.374 &  18.419 &  18.330\\
19 &  1 &  19 & G &  18.415 &  18.465 &  18.367 &  18.749 &  18.779 &  18.720\\
20 &  1 &  20 & S &  19.083 &  19.093 &  19.073 &  19.125 &  19.139 &  19.110\\
20 &  1 &  20 & S &  19.250 &  19.279 &  19.220 &  19.375 &  19.418 &  19.330\\
20 &  1 &  20 & S &  19.416 &  19.465 &  19.366 &  19.750 &  19.779 &  19.720\\
21 &  1 &  21 & G &  20.083 &  20.093 &  20.073 &  20.125 &  20.139 &  20.110\\
21 &  1 &  21 & G &  20.250 &  20.278 &  20.220 &  20.376 &  20.418 &  20.329\\
21 &  1 &  21 & G &  20.417 &  20.464 &  20.366 &  20.750 &  20.778 &  20.720\\
22 &  1 &  22 & S &  21.084 &  21.093 &  21.073 &  21.125 &  21.139 &  21.110\\
22 &  1 &  22 & S &  21.251 &  21.278 &  21.219 &  21.376 &  21.417 &  21.329\\
22 &  1 &  22 & S &  21.418 &  21.463 &  21.365 &  21.751 &  21.778 &  21.719\\
23 &  1 &  23 & S &  22.084 &  22.093 &  22.073 &  22.126 &  22.139 &  22.109\\
23 &  1 &  23 & S &  22.252 &  22.278 &  22.219 &  22.377 &  22.417 &  22.328\\
23 &  1 &  23 & S &  22.419 &  22.463 &  22.365 &  22.752 &  22.778 &  22.719\\
24 &  1 &  24 & G &  23.084 &  23.092 &  23.073 &  23.126 &  23.139 &  23.109\\
24 &  1 &  24 & G &  23.252 &  23.277 &  23.219 &  23.378 &  23.416 &  23.328\\
24 &  1 &  24 & G &  23.420 &  23.462 &  23.364 &  23.752 &  23.777 &  23.719\\
25 &  1 &  25 & G &  24.084 &  24.092 &  24.073 &  24.126 &  24.138 &  24.109\\
25 &  1 &  25 & G &  24.253 &  24.277 &  24.218 &  24.379 &  24.415 &  24.328\\
25 &  1 &  25 & S &  24.421 &  24.462 &  24.364 &  24.753 &  24.777 &  24.718\\
26 &  1 &  26 & S &  25.084 &  25.092 &  25.073 &  25.127 &  25.138 &  25.109\\
26 &  1 &  26 & S &  25.253 &  25.277 &  25.218 &  25.380 &  25.415 &  25.327\\
26 &  1 &  26 & S &  25.422 &  25.461 &  25.364 &  25.753 &  25.777 &  25.718\\
27 &  1 &  27 & G &  26.085 &  26.092 &  26.073 &  26.127 &  26.138 &  26.109\\
27 &  1 &  27 & G &  26.254 &  26.276 &  26.218 &  26.381 &  26.414 &  26.327\\
27 &  1 &  27 & G &  26.423 &  26.460 &  26.363 &  26.754 &  26.776 &  26.718\\
28 &  1 &  28 & G &  27.085 &  27.092 &  27.073 &  27.127 &  27.138 &  27.109\\
28 &  1 &  28 & G &  27.254 &  27.276 &  27.218 &  27.381 &  27.414 &  27.326\\
28 &  1 &  28 & G &  27.424 &  27.460 &  27.363 &  27.754 &  27.776 &  27.718\\
29 &  1 &  29 & S &  28.085 &  28.092 &  28.072 &  28.127 &  28.138 &  28.109\\
29 &  1 &  29 & G &  28.255 &  28.275 &  28.217 &  28.382 &  28.413 &  28.326\\
29 &  1 &  29 & G &  28.425 &  28.459 &  28.362 &  28.755 &  28.775 &  28.717\\
30 &  1 &  30 & G &  29.085 &  29.092 &  29.072 &  29.128 &  29.137 &  29.109\\
30 &  1 &  30 & G &  29.255 &  29.275 &  29.217 &  29.383 &  29.412 &  29.326\\
30 &  1 &  30 & G &  29.426 &  29.458 &  29.362 &  29.755 &  29.775 &  29.717\\
% =============================================================================
\tableline 
\end{tabular}  
\end{center} 
\renewcommand{\arraystretch}{1.00}
\end{table*}          
\clearpage   
\begin{table*}
\renewcommand{\arraystretch}{0.60} 
\begin{center}
\begin{tabular}{rrrcrrrrrr}      \tableline
   &  & &  &\multicolumn{3}{c}{${\mathrm{Div}}$: Equation (\ref{adivision})}  &
            \multicolumn{3}{c}{${\mathrm{Div}}$:  Equation (\ref{bdivision})}  \\
$D$&$M$&$N_{\mathrm{E}}$&${\mathrm{X}}$&$N_0=62$&$N_0=187$&$N_0=307$            &
                             $N_0=62$&$N_0=187$&$N_0=307$           \\
   &    &        &          & (days) &(days)  &(days)               &
                              (days) &(days)  &(days)               \\  
\tableline
% =============================================================================
 1 &  2 &  31 & G &  30.085 &  30.091 &  30.072 &  30.128 &  30.137 &  30.108\\
 1 &  2 &  31 & G &  30.256 &  30.274 &  30.217 &  30.384 &  30.412 &  30.325\\
 1 &  2 &  31 & G &  30.427 &  30.457 &  30.362 &  30.756 &  30.774 &  30.717\\
 2 &  2 &  32 & G &  31.086 &  31.091 &  31.072 &  31.128 &  31.137 &  31.108\\
 2 &  2 &  32 & G &  31.257 &  31.274 &  31.217 &  31.385 &  31.411 &  31.325\\
 2 &  2 &  32 & G &  31.428 &  31.457 &  31.361 &  31.757 &  31.774 &  31.717\\
 3 &  2 &  33 & G &  32.086 &  32.091 &  32.072 &  32.129 &  32.137 &  32.108\\
 3 &  2 &  33 & G &  32.257 &  32.274 &  32.217 &  32.386 &  32.410 &  32.325\\
 3 &  2 &  33 & G &  32.429 &  32.456 &  32.361 &  32.757 &  32.774 &  32.717\\
 4 &  2 &  34 & S &  33.086 &  33.091 &  33.072 &  33.129 &  33.137 &  33.108\\
 4 &  2 &  34 & G &  33.258 &  33.273 &  33.216 &  33.386 &  33.410 &  33.325\\
 4 &  2 &  34 & S &  33.429 &  33.455 &  33.361 &  33.758 &  33.773 &  33.716\\
 5 &  2 &  35 & S &  34.086 &  34.091 &  34.072 &  34.129 &  34.136 &  34.108\\
 5 &  2 &  35 & S &  34.258 &  34.273 &  34.216 &  34.387 &  34.409 &  34.324\\
 5 &  2 &  35 & S &  34.430 &  34.454 &  34.360 &  34.758 &  34.773 &  34.716\\
 6 &  2 &  36 & G &  35.086 &  35.091 &  35.072 &  35.129 &  35.136 &  35.108\\
 6 &  2 &  36 & G &  35.259 &  35.272 &  35.216 &  35.388 &  35.408 &  35.324\\
 6 &  2 &  36 & G &  35.431 &  35.454 &  35.360 &  35.759 &  35.772 &  35.716\\
 7 &  2 &  37 & S &  36.086 &  36.091 &  36.072 &  36.130 &  36.136 &  36.108\\
 7 &  2 &  37 & S &  36.259 &  36.272 &  36.216 &  36.389 &  36.408 &  36.324\\
 7 &  2 &  37 & S &  36.432 &  36.453 &  36.360 &  36.759 &  36.772 &  36.716\\
 8 &  2 &  38 & G &  37.087 &  37.090 &  37.072 &  37.130 &  37.136 &  37.108\\
 8 &  2 &  38 & G &  37.260 &  37.271 &  37.216 &  37.390 &  37.407 &  37.324\\
 8 &  2 &  38 & G &  37.433 &  37.452 &  37.360 &  37.760 &  37.771 &  37.716\\
 9 &  2 &  39 & G &  38.087 &  38.090 &  38.072 &  38.130 &  38.135 &  38.108\\
 9 &  2 &  39 & G &  38.260 &  38.271 &  38.216 &  38.391 &  38.406 &  38.323\\
 9 &  2 &  39 & G &  38.434 &  38.451 &  38.359 &  38.760 &  38.771 &  38.716\\
10 &  2 &  40 & G &  39.087 &  39.090 &  39.072 &  39.130 &  39.135 &  39.108\\
10 &  2 &  40 & G &  39.261 &  39.270 &  39.216 &  39.391 &  39.406 &  39.323\\
10 &  2 &  40 & G &  39.435 &  39.451 &  39.359 &  39.761 &  39.770 &  39.716\\
11 &  2 &  41 & G &  40.087 &  40.090 &  40.072 &  40.131 &  40.135 &  40.108\\
11 &  2 &  41 & G &  40.261 &  40.270 &  40.215 &  40.392 &  40.405 &  40.323\\
11 &  2 &  41 & G &  40.436 &  40.450 &  40.359 &  40.761 &  40.770 &  40.715\\
12 &  2 &  42 & S &  41.087 &  41.090 &  41.072 &  41.131 &  41.135 &  41.108\\
12 &  2 &  42 & S &  41.262 &  41.269 &  41.215 &  41.393 &  41.404 &  41.323\\
12 &  2 &  42 & S &  41.437 &  41.449 &  41.359 &  41.762 &  41.769 &  41.715\\
13 &  2 &  43 & G &  42.088 &  42.090 &  42.072 &  42.131 &  42.134 &  42.108\\
13 &  2 &  43 & G &  42.263 &  42.269 &  42.215 &  42.394 &  42.403 &  42.323\\
13 &  2 &  43 & G &  42.438 &  42.448 &  42.359 &  42.763 &  42.769 &  42.715\\
14 &  2 &  44 & G &  43.088 &  43.089 &  43.072 &  43.132 &  43.134 &  43.108\\
14 &  2 &  44 & G &  43.263 &  43.268 &  43.215 &  43.395 &  43.403 &  43.323\\
14 &  2 &  44 & G &  43.439 &  43.447 &  43.359 &  43.763 &  43.768 &  43.715\\
15 &  2 &  45 & G &  44.088 &  44.089 &  44.072 &  44.132 &  44.134 &  44.108\\
15 &  2 &  45 & S &  44.264 &  44.268 &  44.215 &  44.395 &  44.402 &  44.323\\
15 &  2 &  45 & S &  44.439 &  44.446 &  44.359 &  44.764 &  44.768 &  44.715\\
16 &  2 &  46 & G &  45.088 &  45.089 &  45.072 &  45.132 &  45.134 &  45.108\\
16 &  2 &  46 & G &  45.264 &  45.267 &  45.215 &  45.396 &  45.401 &  45.323\\
16 &  2 &  46 & G &  45.440 &  45.446 &  45.358 &  45.764 &  45.767 &  45.715\\
17 &  2 &  47 & G &  46.088 &  46.089 &  46.072 &  46.132 &  46.133 &  46.108\\
17 &  2 &  47 & G &  46.265 &  46.267 &  46.215 &  46.397 &  46.400 &  46.323\\
17 &  2 &  47 & G &  46.441 &  46.445 &  46.358 &  46.765 &  46.767 &  46.715\\
18 &  2 &  48 & S &  47.088 &  47.089 &  47.072 &  47.133 &  47.133 &  47.108\\
18 &  2 &  48 & S &  47.265 &  47.266 &  47.215 &  47.398 &  47.400 &  47.323\\
18 &  2 &  48 & S &  47.442 &  47.444 &  47.358 &  47.765 &  47.766 &  47.715\\
19 &  2 &  49 & G &  48.089 &  48.089 &  48.072 &  48.133 &  48.133 &  48.108\\
19 &  2 &  49 & G &  48.266 &  48.266 &  48.215 &  48.399 &  48.399 &  48.323\\
19 &  2 &  49 & G &  48.443 &  48.443 &  48.358 &  48.766 &  48.766 &  48.715\\
20 &  2 &  50 & S &  49.089 &  49.088 &  49.072 &  49.133 &  49.133 &  49.108\\
20 &  2 &  50 & S &  49.266 &  49.265 &  49.215 &  49.399 &  49.398 &  49.323\\
20 &  2 &  50 & S &  49.444 &  49.442 &  49.358 &  49.766 &  49.765 &  49.715\\
21 &  2 &  51 & S &  50.089 &  50.088 &  50.072 &  50.133 &  50.132 &  50.108\\
21 &  2 &  51 & S &  50.267 &  50.265 &  50.215 &  50.400 &  50.397 &  50.323\\
21 &  2 &  51 & G &  50.445 &  50.441 &  50.358 &  50.767 &  50.765 &  50.715\\
24 &  2 &  54 & S &  53.089 &  53.088 &  53.072 &  53.134 &  53.132 &  53.108\\
24 &  2 &  54 & S &  53.268 &  53.263 &  53.215 &  53.402 &  53.395 &  53.323\\
24 &  2 &  54 & S &  53.447 &  53.439 &  53.359 &  53.768 &  53.763 &  53.715\\
25 &  2 &  55 & S &  54.090 &  54.088 &  54.072 &  54.134 &  54.131 &  54.108\\
25 &  2 &  55 & S &  54.269 &  54.263 &  54.215 &  54.403 &  54.394 &  54.323\\
25 &  2 &  55 & S &  54.448 &  54.438 &  54.359 &  54.769 &  54.763 &  54.715\\
26 &  2 &  56 & S &  55.090 &  55.087 &  55.072 &  55.135 &  55.131 &  55.108\\
26 &  2 &  56 & S &  55.269 &  55.262 &  55.215 &  55.404 &  55.393 &  55.323\\
26 &  2 &  56 & S &  55.449 &  55.437 &  55.359 &  55.769 &  55.762 &  55.715\\
27 &  2 &  57 & S &  56.090 &  56.087 &  56.072 &  56.135 &  56.131 &  56.108\\
27 &  2 &  57 & S &  56.270 &  56.262 &  56.215 &  56.405 &  56.392 &  56.323\\
27 &  2 &  57 & S &  56.450 &  56.436 &  56.359 &  56.770 &  56.762 &  56.715\\
28 &  2 &  58 & G &  57.090 &  57.087 &  57.072 &  57.135 &  57.131 &  57.108\\
28 &  2 &  58 & G &  57.270 &  57.261 &  57.215 &  57.405 &  57.392 &  57.323\\
28 &  2 &  58 & G &  57.450 &  57.435 &  57.359 &  57.770 &  57.761 &  57.715\\
29 &  2 &  59 & G &  58.090 &  58.087 &  58.072 &  58.135 &  58.130 &  58.108\\
29 &  2 &  59 & G &  58.271 &  58.261 &  58.216 &  58.406 &  58.391 &  58.323\\
29 &  2 &  59 & G &  58.451 &  58.434 &  58.359 &  58.771 &  58.761 &  58.716\\
30 &  2 &  60 & G &  59.090 &  59.087 &  59.072 &  59.136 &  59.130 &  59.108\\
30 &  2 &  60 & G &  59.271 &  59.260 &  59.216 &  59.407 &  59.390 &  59.324\\
30 &  2 &  60 & G &  59.452 &  59.433 &  59.360 &  59.771 &  59.760 &  59.716\\
% =============================================================================
\tableline 
\end{tabular}  
\end{center} 
\renewcommand{\arraystretch}{1.00}
\end{table*}          
\clearpage   
\begin{table*}
\renewcommand{\arraystretch}{0.60} 
\begin{center}
\begin{tabular}{rrrcrrrrrr}      \tableline
   &  & &  &\multicolumn{3}{c}{${\mathrm{Div}}$: Equation (\ref{adivision})}  &
            \multicolumn{3}{c}{${\mathrm{Div}}$:  Equation (\ref{bdivision})}  \\
$D$&$M$&$N_{\mathrm{E}}$&${\mathrm{X}}$&$N_0=62$&$N_0=187$&$N_0=307$            &
                             $N_0=62$&$N_0=187$&$N_0=307$           \\
   &    &        &          & (days) &(days)  &(days)               &
                              (days) &(days)  &(days)               \\  
\tableline
% =============================================================================
 1 &  3 &  61 & G &  60.091 &  60.086 &  60.072 &  60.136 &  60.130 &  60.108\\
 1 &  3 &  61 & G &  60.272 &  60.259 &  60.216 &  60.407 &  60.389 &  60.324\\
 1 &  3 &  61 & G &  60.453 &  60.432 &  60.360 &  60.772 &  60.759 &  60.716\\
 3 &  3 &  63 & G &  62.091 &  62.086 &  62.072 &  62.136 &  62.129 &  62.108\\
 3 &  3 &  63 & G &  62.273 &  62.258 &  62.216 &  62.409 &  62.388 &  62.324\\
 3 &  3 &  63 & G &  62.454 &  62.431 &  62.360 &  62.773 &  62.758 &  62.716\\
 6 &  3 &  66 & G &  65.091 &  65.086 &  65.072 &  65.137 &  65.128 &  65.108\\
 6 &  3 &  66 & G &  65.274 &  65.257 &  65.217 &  65.411 &  65.385 &  65.325\\
 6 &  3 &  66 & G &  65.457 &  65.428 &  65.361 &  65.774 &  65.757 &  65.717\\
 7 &  3 &  67 & G &  66.091 &  66.085 &  66.072 &  66.137 &  66.128 &  66.108\\
 7 &  3 &  67 & G &  66.274 &  66.256 &  66.217 &  66.412 &  66.384 &  66.325\\
 7 &  3 &  67 & G &  66.457 &  66.427 &  66.361 &  66.774 &  66.756 &  66.717\\
 9 &  3 &  69 & S &  68.092 &  68.085 &  68.072 &  68.138 &  68.128 &  68.109\\
 9 &  3 &  69 & S &  68.275 &  68.255 &  68.217 &  68.413 &  68.383 &  68.326\\
 9 &  3 &  69 & S &  68.459 &  68.425 &  68.362 &  68.775 &  68.755 &  68.717\\
10 &  3 &  70 & G &  69.092 &  69.085 &  69.073 &  69.138 &  69.127 &  69.109\\
10 &  3 &  70 & G &  69.276 &  69.254 &  69.218 &  69.413 &  69.382 &  69.326\\
10 &  3 &  70 & G &  69.459 &  69.424 &  69.363 &  69.776 &  69.754 &  69.718\\
11 &  3 &  71 & G &  70.092 &  70.085 &  70.073 &  70.138 &  70.127 &  70.109\\
11 &  3 &  71 & G &  70.276 &  70.254 &  70.218 &  70.414 &  70.381 &  70.327\\
11 &  3 &  71 & G &  70.460 &  70.423 &  70.363 &  70.776 &  70.754 &  70.718\\
13 &  3 &  73 & S &  72.092 &  72.084 &  72.073 &  72.138 &  72.126 &  72.109\\
13 &  3 &  73 & S &  72.277 &  72.253 &  72.218 &  72.415 &  72.379 &  72.327\\
13 &  3 &  73 & S &  72.461 &  72.421 &  72.364 &  72.777 &  72.753 &  72.718\\
14 &  3 &  74 & S &  73.092 &  73.084 &  73.073 &  73.139 &  73.126 &  73.109\\
14 &  3 &  74 & S &  73.277 &  73.252 &  73.219 &  73.416 &  73.378 &  73.328\\
14 &  3 &  74 & S &  73.462 &  73.420 &  73.364 &  73.777 &  73.752 &  73.719\\
15 &  3 &  75 & S &  74.093 &  74.084 &  74.073 &  74.139 &  74.126 &  74.109\\
15 &  3 &  75 & S &  74.278 &  74.252 &  74.219 &  74.416 &  74.377 &  74.328\\
15 &  3 &  75 & S &  74.463 &  74.419 &  74.365 &  74.778 &  74.752 &  74.719\\
16 &  3 &  76 & G &  75.093 &  75.084 &  75.073 &  75.139 &  75.126 &  75.110\\
16 &  3 &  76 & G &  75.278 &  75.251 &  75.219 &  75.417 &  75.377 &  75.329\\
16 &  3 &  76 & G &  75.463 &  75.418 &  75.365 &  75.778 &  75.751 &  75.719\\
18 &  3 &  78 & S &  77.093 &  77.083 &  77.073 &  77.139 &  77.125 &  77.110\\
18 &  3 &  78 & S &  77.279 &  77.250 &  77.220 &  77.418 &  77.375 &  77.330\\
18 &  3 &  78 & S &  77.464 &  77.417 &  77.366 &  77.779 &  77.750 &  77.720\\
19 &  3 &  79 & S &  78.093 &  78.083 &  78.073 &  78.140 &  78.125 &  78.110\\
19 &  3 &  79 & S &  78.279 &  78.249 &  78.220 &  78.419 &  78.374 &  78.330\\
19 &  3 &  79 & S &  78.465 &  78.416 &  78.367 &  78.779 &  78.749 &  78.720\\
20 &  3 &  80 & S &  79.093 &  79.083 &  79.073 &  79.140 &  79.124 &  79.110\\
20 &  3 &  80 & S &  79.279 &  79.249 &  79.220 &  79.419 &  79.373 &  79.331\\
20 &  3 &  80 & S &  79.466 &  79.415 &  79.367 &  79.779 &  79.749 &  79.720\\
21 &  3 &  81 & G &  80.093 &  80.083 &  80.074 &  80.140 &  80.124 &  80.110\\
21 &  3 &  81 & G &  80.280 &  80.248 &  80.221 &  80.420 &  80.372 &  80.331\\
21 &  3 &  81 & G &  80.466 &  80.414 &  80.368 &  80.780 &  80.748 &  80.721\\
23 &  3 &  83 & S &  82.093 &  82.082 &  82.074 &  82.140 &  82.124 &  82.111\\
23 &  3 &  83 & S &  82.280 &  82.247 &  82.221 &  82.421 &  82.371 &  82.332\\
23 &  3 &  83 & S &  82.467 &  82.412 &  82.369 &  82.780 &  82.747 &  82.721\\
24 &  3 &  84 & G &  83.094 &  83.082 &  83.074 &  83.140 &  83.123 &  83.111\\
24 &  3 &  84 & G &  83.281 &  83.247 &  83.222 &  83.421 &  83.370 &  83.333\\
24 &  3 &  84 & G &  83.468 &  83.411 &  83.370 &  83.781 &  83.747 &  83.722\\
25 &  3 &  85 & G &  84.094 &  84.082 &  84.074 &  84.140 &  84.123 &  84.111\\
25 &  3 &  85 & G &  84.281 &  84.246 &  84.222 &  84.421 &  84.369 &  84.333\\
25 &  3 &  85 & G &  84.468 &  84.410 &  84.370 &  84.781 &  84.746 &  84.722\\
26 &  3 &  86 & G &  85.094 &  85.082 &  85.074 &  85.141 &  85.123 &  85.111\\
26 &  3 &  86 & G &  85.281 &  85.245 &  85.223 &  85.422 &  85.368 &  85.334\\
26 &  3 &  86 & G &  85.469 &  85.409 &  85.371 &  85.781 &  85.745 &  85.723\\
27 &  3 &  87 & G &  86.094 &  86.082 &  86.074 &  86.141 &  86.122 &  86.111\\
27 &  3 &  87 & G &  86.282 &  86.245 &  86.223 &  86.422 &  86.367 &  86.334\\
27 &  3 &  87 & G &  86.469 &  86.408 &  86.372 &  86.782 &  86.745 &  86.723\\
28 &  3 &  88 & G &  87.094 &  87.081 &  87.074 &  87.141 &  87.122 &  87.112\\
28 &  3 &  88 & G &  87.282 &  87.244 &  87.223 &  87.423 &  87.367 &  87.335\\
28 &  3 &  88 & G &  87.470 &  87.407 &  87.372 &  87.782 &  87.744 &  87.723\\
29 &  3 &  89 & G &  88.094 &  88.081 &  88.075 &  88.141 &  88.122 &  88.112\\
29 &  3 &  89 & G &  88.282 &  88.244 &  88.224 &  88.423 &  88.366 &  88.336\\
29 &  3 &  89 & G &  88.470 &  88.406 &  88.373 &  88.782 &  88.744 &  88.724\\
30 &  3 &  90 & G &  89.094 &  89.081 &  89.075 &  89.141 &  89.122 &  89.112\\
30 &  3 &  90 & G &  89.282 &  89.243 &  89.224 &  89.423 &  89.365 &  89.336\\
30 &  3 &  90 & G &  89.470 &  89.405 &  89.374 &  89.782 &  89.743 &  89.724\\
% =============================================================================
\tableline 
\end{tabular}  
\end{center} 
\renewcommand{\arraystretch}{1.00}
\end{table*}          
\clearpage   
\begin{table*}
\renewcommand{\arraystretch}{0.60} 
\begin{center}
\begin{tabular}{rrrcrrrrrr}      \tableline
   &  & &  &\multicolumn{3}{c}{${\mathrm{Div}}$: Equation (\ref{adivision})}  &
            \multicolumn{3}{c}{${\mathrm{Div}}$:  Equation (\ref{bdivision})}  \\
$D$&$M$&$N_{\mathrm{E}}$&${\mathrm{X}}$&$N_0=62$&$N_0=187$&$N_0=307$            &
                             $N_0=62$&$N_0=187$&$N_0=307$           \\
   &    &        &          & (days) &(days)  &(days)               &
                              (days) &(days)  &(days)               \\  
\tableline
% =============================================================================
 1 &  4 &  91 & G &  90.094 &  90.081 &  90.075 &  90.141 &  90.121 &  90.112\\
 1 &  4 &  91 & G &  90.283 &  90.243 &  90.225 &  90.424 &  90.364 &  90.337\\
 1 &  4 &  91 & G &  90.471 &  90.404 &  90.374 &  90.783 &  90.743 &  90.725\\
 2 &  4 &  92 & G &  91.094 &  91.081 &  91.075 &  91.141 &  91.121 &  91.112\\
 2 &  4 &  92 & G &  91.283 &  91.242 &  91.225 &  91.424 &  91.363 &  91.337\\
 2 &  4 &  92 & G &  91.471 &  91.404 &  91.375 &  91.783 &  91.742 &  91.725\\
 3 &  4 &  93 & S &  92.094 &  92.081 &  92.075 &  92.141 &  92.121 &  92.113\\
 3 &  4 &  93 & S &  92.283 &  92.242 &  92.225 &  92.424 &  92.362 &  92.338\\
 3 &  4 &  93 & S &  92.472 &  92.403 &  92.376 &  92.783 &  92.742 &  92.725\\
 4 &  4 &  94 & G &  93.094 &  93.080 &  93.075 &  93.142 &  93.121 &  93.113\\
 4 &  4 &  94 & G &  93.283 &  93.241 &  93.226 &  93.425 &  93.362 &  93.339\\
 4 &  4 &  94 & G &  93.472 &  93.402 &  93.376 &  93.783 &  93.741 &  93.726\\
 5 &  4 &  95 & G &  94.094 &  94.080 &  94.075 &  94.142 &  94.120 &  94.113\\
 5 &  4 &  95 & G &  94.283 &  94.240 &  94.226 &  94.425 &  94.361 &  94.339\\
 5 &  4 &  95 & G &  94.472 &  94.401 &  94.377 &  94.783 &  94.740 &  94.726\\
 6 &  4 &  96 & S &  95.095 &  95.080 &  95.076 &  95.142 &  95.120 &  95.113\\
 6 &  4 &  96 & S &  95.284 &  95.240 &  95.227 &  95.425 &  95.360 &  95.340\\
 6 &  4 &  96 & S &  95.473 &  95.400 &  95.378 &  95.784 &  95.740 &  95.727\\
 7 &  4 &  97 & S &  96.095 &  96.080 &  96.076 &  96.142 &  96.120 &  96.114\\
 7 &  4 &  97 & S &  96.284 &  96.239 &  96.227 &  96.426 &  96.359 &  96.341\\
 7 &  4 &  97 & S &  96.473 &  96.399 &  96.379 &  96.784 &  96.739 &  96.727\\
 8 &  4 &  98 & G &  97.095 &  97.080 &  97.076 &  97.142 &  97.119 &  97.114\\
 8 &  4 &  98 & G &  97.284 &  97.239 &  97.228 &  97.426 &  97.358 &  97.341\\
 8 &  4 &  98 & G &  97.473 &  97.398 &  97.379 &  97.784 &  97.739 &  97.728\\
 9 &  4 &  99 & G &  98.095 &  98.079 &  98.076 &  98.142 &  98.119 &  98.114\\
 9 &  4 &  99 & G &  98.284 &  98.238 &  98.228 &  98.426 &  98.357 &  98.342\\
 9 &  4 &  99 & G &  98.473 &  98.397 &  98.380 &  98.784 &  98.738 &  98.728\\
10 &  4 & 100 & G &  99.095 &  99.079 &  99.076 &  99.142 &  99.119 &  99.114\\
10 &  4 & 100 & G &  99.284 &  99.238 &  99.229 &  99.426 &  99.357 &  99.343\\
10 &  4 & 100 & G &  99.474 &  99.396 &  99.381 &  99.784 &  99.738 &  99.729\\
11 &  4 & 101 & G & 100.095 & 100.079 & 100.076 & 100.142 & 100.119 & 100.114\\
11 &  4 & 101 & G & 100.284 & 100.237 & 100.229 & 100.426 & 100.356 & 100.343\\
11 &  4 & 101 & G & 100.474 & 100.395 & 100.382 & 100.784 & 100.737 & 100.729\\
12 &  4 & 102 & S & 101.095 & 101.079 & 101.076 & 101.142 & 101.118 & 101.115\\
12 &  4 & 102 & S & 101.284 & 101.237 & 101.229 & 101.427 & 101.355 & 101.344\\
12 &  4 & 102 & S & 101.474 & 101.394 & 101.382 & 101.784 & 101.737 & 101.729\\
13 &  4 & 103 & G & 102.095 & 102.079 & 102.077 & 102.142 & 102.118 & 102.115\\
13 &  4 & 103 & G & 102.285 & 102.236 & 102.230 & 102.427 & 102.354 & 102.345\\
13 &  4 & 103 & G & 102.474 & 102.394 & 102.383 & 102.785 & 102.736 & 102.730\\
14 &  4 & 104 & G & 103.095 & 103.079 & 103.077 & 103.142 & 103.118 & 103.115\\
14 &  4 & 104 & G & 103.285 & 103.236 & 103.230 & 103.427 & 103.353 & 103.346\\
14 &  4 & 104 & G & 103.474 & 103.393 & 103.384 & 103.785 & 103.736 & 103.730\\
16 &  4 & 106 & G & 105.095 & 105.078 & 105.077 & 105.142 & 105.117 & 105.116\\
16 &  4 & 106 & G & 105.285 & 105.235 & 105.231 & 105.427 & 105.352 & 105.347\\
16 &  4 & 106 & G & 105.475 & 105.391 & 105.386 & 105.785 & 105.735 & 105.731\\
18 &  4 & 108 & S & 107.095 & 107.078 & 107.077 & 107.142 & 107.117 & 107.116\\
18 &  4 & 108 & S & 107.285 & 107.234 & 107.232 & 107.427 & 107.350 & 107.349\\
18 &  4 & 108 & S & 107.475 & 107.389 & 107.387 & 107.785 & 107.734 & 107.732\\
19 &  4 & 109 & S & 108.095 & 108.078 & 108.078 & 108.142 & 108.117 & 108.116\\
19 &  4 & 109 & S & 108.285 & 108.233 & 108.233 & 108.427 & 108.350 & 108.349\\
19 &  4 & 109 & S & 108.475 & 108.388 & 108.388 & 108.785 & 108.733 & 108.733\\
20 &  4 & 110 & S & 109.095 & 109.078 & 109.078 & 109.142 & 109.116 & 109.117\\
20 &  4 & 110 & S & 109.285 & 109.233 & 109.233 & 109.427 & 109.349 & 109.350\\
20 &  4 & 110 & S & 109.475 & 109.388 & 109.389 & 109.785 & 109.733 & 109.733\\
21 &  4 & 111 & S & 110.095 & 110.077 & 110.078 & 110.142 & 110.116 & 110.117\\
21 &  4 & 111 & S & 110.285 & 110.232 & 110.234 & 110.427 & 110.348 & 110.351\\
21 &  4 & 111 & G & 110.475 & 110.387 & 110.390 & 110.785 & 110.732 & 110.734\\
22 &  4 & 112 & G & 111.095 & 111.077 & 111.078 & 111.142 & 111.116 & 111.117\\
22 &  4 & 112 & G & 111.285 & 111.232 & 111.234 & 111.427 & 111.347 & 111.352\\
22 &  4 & 112 & G & 111.475 & 111.386 & 111.391 & 111.785 & 111.732 & 111.734\\
23 &  4 & 113 & G & 112.095 & 112.077 & 112.078 & 112.142 & 112.116 & 112.117\\
23 &  4 & 113 & G & 112.285 & 112.231 & 112.235 & 112.427 & 112.347 & 112.352\\
23 &  4 & 113 & S & 112.475 & 112.385 & 112.392 & 112.785 & 112.731 & 112.735\\
26 &  4 & 116 & G & 115.095 & 115.077 & 115.079 & 115.142 & 115.115 & 115.118\\
26 &  4 & 116 & G & 115.285 & 115.230 & 115.237 & 115.427 & 115.344 & 115.355\\
26 &  4 & 116 & G & 115.475 & 115.383 & 115.394 & 115.785 & 115.730 & 115.737\\
27 &  4 & 117 & G & 116.095 & 116.076 & 116.079 & 116.142 & 116.115 & 116.119\\
27 &  4 & 117 & G & 116.285 & 116.229 & 116.237 & 116.427 & 116.344 & 116.356\\
27 &  4 & 117 & S & 116.475 & 116.382 & 116.395 & 116.785 & 116.729 & 116.737\\
28 &  4 & 118 & S & 117.095 & 117.076 & 117.079 & 117.142 & 117.114 & 117.119\\
28 &  4 & 118 & S & 117.285 & 117.229 & 117.238 & 117.427 & 117.343 & 117.356\\
28 &  4 & 118 & S & 117.475 & 117.381 & 117.396 & 117.785 & 117.729 & 117.738\\
29 &  4 & 119 & S & 118.095 & 118.076 & 118.079 & 118.142 & 118.114 & 118.119\\
29 &  4 & 119 & S & 118.285 & 118.228 & 118.238 & 118.427 & 118.342 & 118.357\\
29 &  4 & 119 & S & 118.474 & 118.380 & 118.397 & 118.785 & 118.728 & 118.738\\
30 &  4 & 120 & G & 119.095 & 119.076 & 119.080 & 119.142 & 119.114 & 119.119\\
30 &  4 & 120 & G & 119.285 & 119.228 & 119.239 & 119.427 & 119.342 & 119.358\\
30 &  4 & 120 & G & 119.474 & 119.380 & 119.398 & 119.785 & 119.728 & 119.739\\
% =============================================================================
\tableline 
\end{tabular}  
\end{center} 
\renewcommand{\arraystretch}{1.00}
\end{table*}          
\clearpage   
\begin{table*}
\renewcommand{\arraystretch}{0.60} 
\begin{center}
\begin{tabular}{rrrcrrrrrr}      \tableline
   &  & &  &\multicolumn{3}{c}{${\mathrm{Div}}$: Equation (\ref{adivision})}  &
            \multicolumn{3}{c}{${\mathrm{Div}}$:  Equation (\ref{bdivision})}  \\
$D$&$M$&$N_{\mathrm{E}}$&${\mathrm{X}}$&$N_0=62$&$N_0=187$&$N_0=307$            &
                             $N_0=62$&$N_0=187$&$N_0=307$           \\
   &    &        &          & (days) &(days)  &(days)               &
                              (days) &(days)  &(days)               \\  
\tableline
% =============================================================================
 1 &  5 & 121 & G & 120.095 & 120.076 & 120.080 & 120.142 & 120.114 & 120.120\\
 1 &  5 & 121 & G & 120.284 & 120.227 & 120.239 & 120.427 & 120.341 & 120.359\\
 1 &  5 & 121 & G & 120.474 & 120.379 & 120.399 & 120.784 & 120.727 & 120.739\\
 2 &  5 & 122 & G & 121.095 & 121.076 & 121.080 & 121.142 & 121.113 & 121.120\\
 2 &  5 & 122 & G & 121.284 & 121.227 & 121.240 & 121.427 & 121.340 & 121.360\\
 2 &  5 & 122 & G & 121.474 & 121.378 & 121.400 & 121.784 & 121.727 & 121.740\\
 3 &  5 & 123 & G & 122.095 & 122.075 & 122.080 & 122.142 & 122.113 & 122.120\\
 3 &  5 & 123 & G & 122.284 & 122.226 & 122.240 & 122.426 & 122.340 & 122.361\\
 3 &  5 & 123 & G & 122.474 & 122.377 & 122.401 & 122.784 & 122.726 & 122.740\\
 4 &  5 & 124 & G & 123.095 & 123.075 & 123.080 & 123.142 & 123.113 & 123.120\\
 4 &  5 & 124 & G & 123.284 & 123.226 & 123.241 & 123.426 & 123.339 & 123.361\\
 4 &  5 & 124 & G & 123.473 & 123.377 & 123.401 & 123.784 & 123.726 & 123.741\\
 5 &  5 & 125 & G & 124.095 & 124.075 & 124.080 & 124.142 & 124.113 & 124.121\\
 5 &  5 & 125 & S & 124.284 & 124.225 & 124.241 & 124.426 & 124.338 & 124.362\\
 5 &  5 & 125 & S & 124.473 & 124.376 & 124.402 & 124.784 & 124.725 & 124.741\\
 6 &  5 & 126 & G & 125.095 & 125.075 & 125.081 & 125.142 & 125.113 & 125.121\\
 6 &  5 & 126 & G & 125.284 & 125.225 & 125.242 & 125.426 & 125.338 & 125.363\\
 6 &  5 & 126 & G & 125.473 & 125.375 & 125.403 & 125.784 & 125.725 & 125.742\\
 7 &  5 & 127 & S & 126.095 & 126.075 & 126.081 & 126.142 & 126.112 & 126.121\\
 7 &  5 & 127 & S & 126.284 & 126.225 & 126.243 & 126.425 & 126.337 & 126.364\\
 7 &  5 & 127 & S & 126.473 & 126.374 & 126.404 & 126.784 & 126.725 & 126.743\\
 8 &  5 & 128 & G & 127.094 & 127.075 & 127.081 & 127.142 & 127.112 & 127.122\\
 8 &  5 & 128 & G & 127.283 & 127.224 & 127.243 & 127.425 & 127.336 & 127.365\\
 8 &  5 & 128 & G & 127.472 & 127.374 & 127.405 & 127.783 & 127.724 & 127.743\\
 9 &  5 & 129 & G & 128.094 & 128.075 & 128.081 & 128.142 & 128.112 & 128.122\\
 9 &  5 & 129 & G & 128.283 & 128.224 & 128.244 & 128.425 & 128.336 & 128.365\\
 9 &  5 & 129 & G & 128.472 & 128.373 & 128.406 & 128.783 & 128.724 & 128.744\\
10 &  5 & 130 & S & 129.094 & 129.074 & 129.081 & 129.142 & 129.112 & 129.122\\
10 &  5 & 130 & S & 129.283 & 129.223 & 129.244 & 129.425 & 129.335 & 129.366\\
10 &  5 & 130 & S & 129.472 & 129.372 & 129.407 & 129.783 & 129.723 & 129.744\\
11 &  5 & 131 & S & 130.094 & 130.074 & 130.082 & 130.141 & 130.112 & 130.122\\
11 &  5 & 131 & S & 130.283 & 130.223 & 130.245 & 130.424 & 130.335 & 130.367\\
11 &  5 & 131 & S & 130.471 & 130.372 & 130.408 & 130.783 & 130.723 & 130.745\\
13 &  5 & 133 & G & 132.094 & 132.074 & 132.082 & 132.141 & 132.111 & 132.123\\
13 &  5 & 133 & G & 132.282 & 132.222 & 132.246 & 132.424 & 132.333 & 132.369\\
13 &  5 & 133 & G & 132.471 & 132.370 & 132.410 & 132.782 & 132.722 & 132.746\\
14 &  5 & 134 & S & 133.094 & 133.074 & 133.082 & 133.141 & 133.111 & 133.123\\
14 &  5 & 134 & S & 133.282 & 133.222 & 133.246 & 133.423 & 133.333 & 133.370\\
14 &  5 & 134 & S & 133.470 & 133.370 & 133.411 & 133.782 & 133.722 & 133.746\\
15 &  5 & 135 & G & 134.094 & 134.074 & 134.082 & 134.141 & 134.111 & 134.124\\
15 &  5 & 135 & G & 134.282 & 134.222 & 134.247 & 134.423 & 134.332 & 134.371\\
15 &  5 & 135 & G & 134.470 & 134.369 & 134.412 & 134.782 & 134.722 & 134.747\\
16 &  5 & 136 & G & 135.094 & 135.074 & 135.083 & 135.141 & 135.111 & 135.124\\
16 &  5 & 136 & G & 135.282 & 135.221 & 135.248 & 135.422 & 135.332 & 135.371\\
16 &  5 & 136 & G & 135.469 & 135.369 & 135.413 & 135.782 & 135.721 & 135.748\\
17 &  5 & 137 & S & 136.094 & 136.074 & 136.083 & 136.141 & 136.110 & 136.124\\
17 &  5 & 137 & S & 136.281 & 136.221 & 136.248 & 136.422 & 136.331 & 136.372\\
17 &  5 & 137 & S & 136.469 & 136.368 & 136.414 & 136.781 & 136.721 & 136.748\\
18 &  5 & 138 & G & 137.094 & 137.073 & 137.083 & 137.141 & 137.110 & 137.124\\
18 &  5 & 138 & G & 137.281 & 137.220 & 137.249 & 137.422 & 137.331 & 137.373\\
18 &  5 & 138 & G & 137.468 & 137.367 & 137.414 & 137.781 & 137.720 & 137.749\\
19 &  5 & 139 & S & 138.094 & 138.073 & 138.083 & 138.140 & 138.110 & 138.125\\
19 &  5 & 139 & S & 138.281 & 138.220 & 138.249 & 138.421 & 138.330 & 138.374\\
19 &  5 & 139 & S & 138.468 & 138.367 & 138.415 & 138.781 & 138.720 & 138.749\\
20 &  5 & 140 & S & 139.093 & 139.073 & 139.083 & 139.140 & 139.110 & 139.125\\
20 &  5 & 140 & S & 139.280 & 139.220 & 139.250 & 139.421 & 139.330 & 139.375\\
20 &  5 & 140 & S & 139.467 & 139.366 & 139.416 & 139.780 & 139.720 & 139.750\\
21 &  5 & 141 & G & 140.093 & 140.073 & 140.083 & 140.140 & 140.110 & 140.125\\
21 &  5 & 141 & G & 140.280 & 140.220 & 140.250 & 140.420 & 140.329 & 140.376\\
21 &  5 & 141 & G & 140.467 & 140.366 & 140.417 & 140.780 & 140.720 & 140.750\\
22 &  5 & 142 & G & 141.093 & 141.073 & 141.084 & 141.140 & 141.110 & 141.125\\
22 &  5 & 142 & G & 141.280 & 141.219 & 141.251 & 141.420 & 141.329 & 141.376\\
22 &  5 & 142 & G & 141.466 & 141.365 & 141.418 & 141.780 & 141.719 & 141.751\\
23 &  5 & 143 & G & 142.093 & 142.073 & 142.084 & 142.140 & 142.109 & 142.126\\
23 &  5 & 143 & G & 142.279 & 142.219 & 142.252 & 142.419 & 142.328 & 142.377\\
23 &  5 & 143 & G & 142.466 & 142.365 & 142.419 & 142.779 & 142.719 & 142.752\\
24 &  5 & 144 & G & 143.093 & 143.073 & 143.084 & 143.140 & 143.109 & 143.126\\
24 &  5 & 144 & G & 143.279 & 143.219 & 143.252 & 143.419 & 143.328 & 143.378\\
24 &  5 & 144 & G & 143.465 & 143.364 & 143.420 & 143.779 & 143.719 & 143.752\\
25 &  5 & 145 & G & 144.093 & 144.073 & 144.084 & 144.139 & 144.109 & 144.126\\
25 &  5 & 145 & G & 144.279 & 144.218 & 144.253 & 144.418 & 144.328 & 144.379\\
25 &  5 & 145 & G & 144.465 & 144.364 & 144.421 & 144.779 & 144.718 & 144.753\\
26 &  5 & 146 & S & 145.093 & 145.073 & 145.084 & 145.139 & 145.109 & 145.127\\
26 &  5 & 146 & S & 145.278 & 145.218 & 145.253 & 145.418 & 145.327 & 145.380\\
26 &  5 & 146 & S & 145.464 & 145.364 & 145.422 & 145.778 & 145.718 & 145.753\\
27 &  5 & 147 & G & 146.093 & 146.073 & 146.085 & 146.139 & 146.109 & 146.127\\
27 &  5 & 147 & G & 146.278 & 146.218 & 146.254 & 146.417 & 146.327 & 146.381\\
27 &  5 & 147 & G & 146.463 & 146.363 & 146.423 & 146.778 & 146.718 & 146.754\\
28 &  5 & 148 & G & 147.093 & 147.073 & 147.085 & 147.139 & 147.109 & 147.127\\
28 &  5 & 148 & G & 147.278 & 147.218 & 147.254 & 147.417 & 147.326 & 147.381\\
28 &  5 & 148 & G & 147.463 & 147.363 & 147.424 & 147.778 & 147.718 & 147.754\\
29 &  5 & 149 & G & 148.092 & 148.072 & 148.085 & 148.139 & 148.109 & 148.127\\
29 &  5 & 149 & G & 148.277 & 148.217 & 148.255 & 148.416 & 148.326 & 148.382\\
29 &  5 & 149 & G & 148.462 & 148.362 & 148.425 & 148.777 & 148.717 & 148.755\\
30 &  5 & 150 & G & 149.092 & 149.072 & 149.085 & 149.138 & 149.109 & 149.128\\
30 &  5 & 150 & G & 149.277 & 149.217 & 149.255 & 149.415 & 149.326 & 149.383\\
30 &  5 & 150 & G & 149.462 & 149.362 & 149.426 & 149.777 & 149.717 & 149.755\\
% =============================================================================
\tableline 
\end{tabular}  
\end{center} 
\renewcommand{\arraystretch}{1.00}
\end{table*}          
\clearpage   
\begin{table*}
\renewcommand{\arraystretch}{0.60} 
\begin{center}
\begin{tabular}{rrrcrrrrrr}      \tableline
   &  & &  &\multicolumn{3}{c}{${\mathrm{Div}}$: Equation (\ref{adivision})}  &
            \multicolumn{3}{c}{${\mathrm{Div}}$:  Equation (\ref{bdivision})}  \\
$D$&$M$&$N_{\mathrm{E}}$&${\mathrm{X}}$&$N_0=62$&$N_0=187$&$N_0=307$            &
                             $N_0=62$&$N_0=187$&$N_0=307$           \\
   &    &        &          & (days) &(days)  &(days)               &
                              (days) &(days)  &(days)               \\  
\tableline
% =============================================================================
 1 &  6 & 151 & G & 150.092 & 150.072 & 150.085 & 150.138 & 150.108 & 150.128\\
 1 &  6 & 151 & G & 150.277 & 150.217 & 150.256 & 150.415 & 150.325 & 150.384\\
 1 &  6 & 151 & G & 150.461 & 150.362 & 150.427 & 150.777 & 150.717 & 150.756\\
 2 &  6 & 152 & G & 151.092 & 151.072 & 151.086 & 151.138 & 151.108 & 151.128\\
 2 &  6 & 152 & G & 151.276 & 151.217 & 151.257 & 151.414 & 151.325 & 151.385\\
 2 &  6 & 152 & G & 151.460 & 151.361 & 151.428 & 151.776 & 151.717 & 151.757\\
 4 &  6 & 154 & G & 153.092 & 153.072 & 153.086 & 153.138 & 153.108 & 153.129\\
 4 &  6 & 154 & G & 153.275 & 153.216 & 153.258 & 153.413 & 153.325 & 153.386\\
 4 &  6 & 154 & G & 153.459 & 153.361 & 153.429 & 153.775 & 153.716 & 153.758\\
 5 &  6 & 155 & G & 154.092 & 154.072 & 154.086 & 154.137 & 154.108 & 154.129\\
 5 &  6 & 155 & G & 154.275 & 154.216 & 154.258 & 154.412 & 154.324 & 154.387\\
 5 &  6 & 155 & G & 154.458 & 154.360 & 154.430 & 154.775 & 154.716 & 154.758\\
 7 &  6 & 157 & G & 156.091 & 156.072 & 156.086 & 156.137 & 156.108 & 156.130\\
 7 &  6 & 157 & G & 156.274 & 156.216 & 156.259 & 156.411 & 156.324 & 156.389\\
 7 &  6 & 157 & G & 156.457 & 156.360 & 156.432 & 156.774 & 156.716 & 156.759\\
 8 &  6 & 158 & G & 157.091 & 157.072 & 157.087 & 157.137 & 157.108 & 157.130\\
 8 &  6 & 158 & G & 157.274 & 157.216 & 157.260 & 157.410 & 157.324 & 157.390\\
 8 &  6 & 158 & G & 157.456 & 157.360 & 157.433 & 157.774 & 157.716 & 157.760\\
 9 &  6 & 159 & G & 158.091 & 158.072 & 158.087 & 158.137 & 158.108 & 158.130\\
 9 &  6 & 159 & G & 158.273 & 158.216 & 158.260 & 158.410 & 158.323 & 158.391\\
 9 &  6 & 159 & G & 158.455 & 158.359 & 158.434 & 158.773 & 158.716 & 158.760\\
10 &  6 & 160 & S & 159.091 & 159.072 & 159.087 & 159.136 & 159.108 & 159.130\\
10 &  6 & 160 & S & 159.273 & 159.216 & 159.261 & 159.409 & 159.323 & 159.391\\
10 &  6 & 160 & S & 159.454 & 159.359 & 159.435 & 159.773 & 159.716 & 159.761\\
11 &  6 & 161 & G & 160.091 & 160.072 & 160.087 & 160.136 & 160.108 & 160.131\\
11 &  6 & 161 & G & 160.272 & 160.215 & 160.261 & 160.408 & 160.323 & 160.392\\
11 &  6 & 161 & G & 160.454 & 160.359 & 160.436 & 160.772 & 160.715 & 160.761\\
12 &  6 & 162 & G & 161.091 & 161.072 & 161.087 & 161.136 & 161.108 & 161.131\\
12 &  6 & 162 & G & 161.272 & 161.215 & 161.262 & 161.408 & 161.323 & 161.393\\
12 &  6 & 162 & G & 161.453 & 161.359 & 161.437 & 161.772 & 161.715 & 161.762\\
13 &  6 & 163 & S & 162.090 & 162.072 & 162.088 & 162.136 & 162.108 & 162.131\\
13 &  6 & 163 & S & 162.271 & 162.215 & 162.263 & 162.407 & 162.323 & 162.394\\
13 &  6 & 163 & S & 162.452 & 162.359 & 162.438 & 162.771 & 162.715 & 162.763\\
14 &  6 & 164 & S & 163.090 & 163.072 & 163.088 & 163.135 & 163.108 & 163.132\\
14 &  6 & 164 & G & 163.271 & 163.215 & 163.263 & 163.406 & 163.323 & 163.395\\
14 &  6 & 164 & G & 163.451 & 163.359 & 163.439 & 163.771 & 163.715 & 163.763\\
17 &  6 & 167 & G & 166.090 & 166.072 & 166.088 & 166.135 & 166.108 & 166.132\\
17 &  6 & 167 & G & 166.269 & 166.215 & 166.265 & 166.404 & 166.323 & 166.397\\
17 &  6 & 167 & G & 166.449 & 166.358 & 166.441 & 166.769 & 166.715 & 166.765\\
18 &  6 & 168 & S & 167.090 & 167.072 & 167.088 & 167.134 & 167.108 & 167.133\\
18 &  6 & 168 & S & 167.269 & 167.215 & 167.265 & 167.403 & 167.323 & 167.398\\
18 &  6 & 168 & S & 167.448 & 167.358 & 167.442 & 167.769 & 167.715 & 167.765\\
19 &  6 & 169 & G & 168.089 & 168.072 & 168.089 & 168.134 & 168.108 & 168.133\\
19 &  6 & 169 & S & 168.268 & 168.215 & 168.266 & 168.403 & 168.323 & 168.399\\
19 &  6 & 169 & S & 168.447 & 168.358 & 168.443 & 168.768 & 168.715 & 168.766\\
20 &  6 & 170 & S & 169.089 & 169.072 & 169.089 & 169.134 & 169.108 & 169.133\\
20 &  6 & 170 & S & 169.268 & 169.215 & 169.266 & 169.402 & 169.323 & 169.399\\
20 &  6 & 170 & S & 169.446 & 169.358 & 169.444 & 169.768 & 169.715 & 169.766\\
22 &  6 & 172 & G & 171.089 & 171.072 & 171.089 & 171.133 & 171.108 & 171.134\\
22 &  6 & 172 & G & 171.267 & 171.215 & 171.267 & 171.400 & 171.323 & 171.401\\
22 &  6 & 172 & G & 171.445 & 171.358 & 171.445 & 171.767 & 171.715 & 171.767\\
23 &  6 & 173 & G & 172.089 & 172.072 & 172.089 & 172.133 & 172.108 & 172.134\\
23 &  6 & 173 & G & 172.266 & 172.215 & 172.268 & 172.400 & 172.323 & 172.402\\
23 &  6 & 173 & G & 172.444 & 172.359 & 172.446 & 172.766 & 172.715 & 172.768\\
24 &  6 & 174 & S & 173.089 & 173.072 & 173.089 & 173.133 & 173.108 & 173.134\\
24 &  6 & 174 & S & 173.266 & 173.215 & 173.268 & 173.399 & 173.323 & 173.402\\
24 &  6 & 174 & S & 173.443 & 173.359 & 173.447 & 173.766 & 173.715 & 173.768\\
25 &  6 & 175 & G & 174.088 & 174.072 & 174.090 & 174.133 & 174.108 & 174.134\\
25 &  6 & 175 & G & 174.265 & 174.215 & 174.269 & 174.398 & 174.323 & 174.403\\
25 &  6 & 175 & G & 174.442 & 174.359 & 174.448 & 174.765 & 174.715 & 174.769\\
28 &  6 & 178 & G & 177.088 & 177.072 & 177.090 & 177.132 & 177.108 & 177.135\\
28 &  6 & 178 & G & 177.264 & 177.215 & 177.270 & 177.396 & 177.323 & 177.405\\
28 &  6 & 178 & G & 177.440 & 177.359 & 177.450 & 177.764 & 177.715 & 177.770\\
29 &  6 & 179 & S & 178.088 & 178.072 & 178.090 & 178.132 & 178.108 & 178.135\\
29 &  6 & 179 & S & 178.263 & 178.216 & 178.271 & 178.395 & 178.323 & 178.406\\
29 &  6 & 179 & S & 178.439 & 178.359 & 178.451 & 178.763 & 178.716 & 178.771\\
30 &  6 & 180 & S & 179.088 & 179.072 & 179.090 & 179.131 & 179.108 & 179.136\\
30 &  6 & 180 & S & 179.263 & 179.216 & 179.271 & 179.394 & 179.324 & 179.407\\
30 &  6 & 180 & S & 179.438 & 179.360 & 179.452 & 179.763 & 179.716 & 179.771\\
% =============================================================================
\tableline 
\end{tabular}  
\end{center} 
\renewcommand{\arraystretch}{1.00}
\end{table*}          
\clearpage   
\begin{table*}
\renewcommand{\arraystretch}{0.60} 
\begin{center}
\begin{tabular}{rrrcrrrrrr}      \tableline
   &  & &  &\multicolumn{3}{c}{${\mathrm{Div}}$: Equation (\ref{adivision})}  &
            \multicolumn{3}{c}{${\mathrm{Div}}$:  Equation (\ref{bdivision})}  \\
$D$&$M$&$N_{\mathrm{E}}$&${\mathrm{X}}$&$N_0=62$&$N_0=187$&$N_0=307$            &
                             $N_0=62$&$N_0=187$&$N_0=307$           \\
   &    &        &          & (days) &(days)  &(days)               &
                              (days) &(days)  &(days)               \\  
\tableline
% =============================================================================
 1 &  7 & 181 & G & 180.087 & 180.072 & 180.091 & 180.131 & 180.108 & 180.136\\
 1 &  7 & 181 & G & 180.262 & 180.216 & 180.272 & 180.393 & 180.324 & 180.407\\
 1 &  7 & 181 & G & 180.437 & 180.360 & 180.453 & 180.762 & 180.716 & 180.772\\
 2 &  7 & 182 & G & 181.087 & 181.072 & 181.091 & 181.131 & 181.108 & 181.136\\
 2 &  7 & 182 & G & 181.262 & 181.216 & 181.272 & 181.392 & 181.324 & 181.408\\
 2 &  7 & 182 & G & 181.436 & 181.360 & 181.454 & 181.762 & 181.716 & 181.772\\
 4 &  7 & 184 & G & 183.087 & 183.072 & 183.091 & 183.130 & 183.108 & 183.137\\
 4 &  7 & 184 & S & 183.261 & 183.216 & 183.273 & 183.391 & 183.324 & 183.410\\
 4 &  7 & 184 & S & 183.434 & 183.361 & 183.455 & 183.761 & 183.716 & 183.773\\
 5 &  7 & 185 & G & 184.087 & 184.072 & 184.091 & 184.130 & 184.108 & 184.137\\
 5 &  7 & 185 & G & 184.260 & 184.217 & 184.273 & 184.390 & 184.325 & 184.410\\
 5 &  7 & 185 & G & 184.433 & 184.361 & 184.456 & 184.760 & 184.717 & 184.773\\
 6 &  7 & 186 & G & 185.086 & 185.072 & 185.091 & 185.130 & 185.108 & 185.137\\
 6 &  7 & 186 & G & 185.259 & 185.217 & 185.274 & 185.389 & 185.325 & 185.411\\
 6 &  7 & 186 & G & 185.432 & 185.361 & 185.457 & 185.759 & 185.717 & 185.774\\
 7 &  7 & 187 & S & 186.086 & 186.072 & 186.091 & 186.129 & 186.108 & 186.137\\
 7 &  7 & 187 & S & 186.259 & 186.217 & 186.274 & 186.388 & 186.325 & 186.412\\
 7 &  7 & 187 & S & 186.432 & 186.361 & 186.457 & 186.759 & 186.717 & 186.774\\
 8 &  7 & 188 & G & 187.086 & 187.072 & 187.092 & 187.129 & 187.109 & 187.137\\
 8 &  7 & 188 & G & 187.258 & 187.217 & 187.275 & 187.388 & 187.326 & 187.412\\
 8 &  7 & 188 & G & 187.431 & 187.362 & 187.458 & 187.758 & 187.717 & 187.775\\
 9 &  7 & 189 & G & 188.086 & 188.072 & 188.092 & 188.129 & 188.109 & 188.138\\
 9 &  7 & 189 & G & 188.258 & 188.217 & 188.275 & 188.387 & 188.326 & 188.413\\
 9 &  7 & 189 & G & 188.430 & 188.362 & 188.459 & 188.758 & 188.717 & 188.775\\
10 &  7 & 190 & S & 189.086 & 189.073 & 189.092 & 189.129 & 189.109 & 189.138\\
10 &  7 & 190 & S & 189.257 & 189.218 & 189.276 & 189.386 & 189.326 & 189.413\\
10 &  7 & 190 & S & 189.429 & 189.363 & 189.459 & 189.757 & 189.718 & 189.776\\
11 &  7 & 191 & G & 190.086 & 190.073 & 190.092 & 190.128 & 190.109 & 190.138\\
11 &  7 & 191 & G & 190.257 & 190.218 & 190.276 & 190.385 & 190.327 & 190.414\\
11 &  7 & 191 & G & 190.428 & 190.363 & 190.460 & 190.757 & 190.718 & 190.776\\
12 &  7 & 192 & G & 191.085 & 191.073 & 191.092 & 191.128 & 191.109 & 191.138\\
12 &  7 & 192 & G & 191.256 & 191.218 & 191.276 & 191.384 & 191.327 & 191.415\\
12 &  7 & 192 & G & 191.427 & 191.363 & 191.461 & 191.756 & 191.718 & 191.776\\
13 &  7 & 193 & G & 192.085 & 192.073 & 192.092 & 192.128 & 192.109 & 192.138\\
13 &  7 & 193 & G & 192.256 & 192.218 & 192.277 & 192.383 & 192.327 & 192.415\\
13 &  7 & 193 & G & 192.426 & 192.364 & 192.461 & 192.756 & 192.718 & 192.777\\
15 &  7 & 195 & S & 194.085 & 194.073 & 194.093 & 194.127 & 194.109 & 194.139\\
15 &  7 & 195 & S & 194.254 & 194.219 & 194.278 & 194.382 & 194.328 & 194.416\\
15 &  7 & 195 & S & 194.424 & 194.365 & 194.463 & 194.754 & 194.719 & 194.778\\
16 &  7 & 196 & S & 195.085 & 195.073 & 195.093 & 195.127 & 195.110 & 195.139\\
16 &  7 & 196 & S & 195.254 & 195.219 & 195.278 & 195.381 & 195.329 & 195.417\\
16 &  7 & 196 & S & 195.423 & 195.365 & 195.463 & 195.754 & 195.719 & 195.778\\
17 &  7 & 197 & S & 196.084 & 196.073 & 196.093 & 196.127 & 196.110 & 196.139\\
17 &  7 & 197 & S & 196.253 & 196.219 & 196.278 & 196.380 & 196.329 & 196.418\\
17 &  7 & 197 & S & 196.422 & 196.366 & 196.464 & 196.753 & 196.719 & 196.778\\
18 &  7 & 198 & G & 197.084 & 197.073 & 197.093 & 197.126 & 197.110 & 197.139\\
18 &  7 & 198 & G & 197.253 & 197.220 & 197.279 & 197.379 & 197.330 & 197.418\\
18 &  7 & 198 & G & 197.421 & 197.366 & 197.464 & 197.753 & 197.720 & 197.779\\
20 &  7 & 200 & S & 199.084 & 199.073 & 199.093 & 199.126 & 199.110 & 199.140\\
20 &  7 & 200 & S & 199.252 & 199.220 & 199.279 & 199.377 & 199.331 & 199.419\\
20 &  7 & 200 & S & 199.419 & 199.367 & 199.466 & 199.752 & 199.720 & 199.779\\
22 &  7 & 202 & S & 201.084 & 201.074 & 201.093 & 201.125 & 201.111 & 201.140\\
22 &  7 & 202 & S & 201.251 & 201.221 & 201.280 & 201.376 & 201.332 & 201.420\\
22 &  7 & 202 & S & 201.418 & 201.368 & 201.467 & 201.751 & 201.721 & 201.780\\
23 &  7 & 203 & G & 202.083 & 202.074 & 202.093 & 202.125 & 202.111 & 202.140\\
23 &  7 & 203 & G & 202.250 & 202.221 & 202.280 & 202.375 & 202.332 & 202.421\\
23 &  7 & 203 & G & 202.417 & 202.369 & 202.467 & 202.750 & 202.721 & 202.780\\
24 &  7 & 204 & S & 203.083 & 203.074 & 203.094 & 203.125 & 203.111 & 203.140\\
24 &  7 & 204 & S & 203.249 & 203.222 & 203.281 & 203.374 & 203.333 & 203.421\\
24 &  7 & 204 & S & 203.416 & 203.370 & 203.468 & 203.749 & 203.722 & 203.781\\
26 &  7 & 206 & S & 205.083 & 205.074 & 205.094 & 205.124 & 205.111 & 205.141\\
26 &  7 & 206 & S & 205.248 & 205.223 & 205.281 & 205.372 & 205.334 & 205.422\\
26 &  7 & 206 & S & 205.414 & 205.371 & 205.469 & 205.748 & 205.723 & 205.781\\
27 &  7 & 207 & S & 206.083 & 206.074 & 206.094 & 206.124 & 206.111 & 206.141\\
27 &  7 & 207 & S & 206.248 & 206.223 & 206.282 & 206.372 & 206.334 & 206.422\\
27 &  7 & 207 & S & 206.413 & 206.372 & 206.469 & 206.748 & 206.723 & 206.782\\
28 &  7 & 208 & G & 207.082 & 207.074 & 207.094 & 207.124 & 207.112 & 207.141\\
28 &  7 & 208 & G & 207.247 & 207.223 & 207.282 & 207.371 & 207.335 & 207.423\\
28 &  7 & 208 & G & 207.412 & 207.372 & 207.470 & 207.747 & 207.723 & 207.782\\
29 &  7 & 209 & G & 208.082 & 208.075 & 208.094 & 208.123 & 208.112 & 208.141\\
29 &  7 & 209 & G & 208.247 & 208.224 & 208.282 & 208.370 & 208.336 & 208.423\\
29 &  7 & 209 & G & 208.411 & 208.373 & 208.470 & 208.747 & 208.724 & 208.782\\
30 &  7 & 210 & G & 209.082 & 209.075 & 209.094 & 209.123 & 209.112 & 209.141\\
30 &  7 & 210 & G & 209.246 & 209.224 & 209.282 & 209.369 & 209.336 & 209.423\\
30 &  7 & 210 & G & 209.410 & 209.374 & 209.470 & 209.746 & 209.724 & 209.782\\
% =============================================================================
\tableline 
\end{tabular}  
\end{center} 
\renewcommand{\arraystretch}{1.00}
\end{table*}          
\clearpage   
\begin{table*}
\renewcommand{\arraystretch}{0.60} 
\begin{center}
\begin{tabular}{rrrcrrrrrr}      \tableline
   &  & &  &\multicolumn{3}{c}{${\mathrm{Div}}$: Equation (\ref{adivision})}  &
            \multicolumn{3}{c}{${\mathrm{Div}}$:  Equation (\ref{bdivision})}  \\
$D$&$M$&$N_{\mathrm{E}}$&${\mathrm{X}}$&$N_0=62$&$N_0=187$&$N_0=307$            &
                             $N_0=62$&$N_0=187$&$N_0=307$           \\
   &    &        &          & (days) &(days)  &(days)               &
                              (days) &(days)  &(days)               \\  
\tableline
% =============================================================================
 1 &  8 & 211 & G & 210.082 & 210.075 & 210.094 & 210.123 & 210.112 & 210.141\\
 1 &  8 & 211 & G & 210.245 & 210.225 & 210.283 & 210.368 & 210.337 & 210.424\\
 1 &  8 & 211 & G & 210.409 & 210.374 & 210.471 & 210.745 & 210.725 & 210.783\\
 2 &  8 & 212 & G & 211.082 & 211.075 & 211.094 & 211.122 & 211.112 & 211.141\\
 2 &  8 & 212 & G & 211.245 & 211.225 & 211.283 & 211.367 & 211.337 & 211.424\\
 2 &  8 & 212 & G & 211.408 & 211.375 & 211.471 & 211.745 & 211.725 & 211.783\\
 3 &  8 & 213 & S & 212.081 & 212.075 & 212.094 & 212.122 & 212.113 & 212.141\\
 3 &  8 & 213 & S & 212.244 & 212.225 & 212.283 & 212.367 & 212.338 & 212.424\\
 3 &  8 & 213 & S & 212.407 & 212.376 & 212.472 & 212.744 & 212.725 & 212.783\\
 4 &  8 & 214 & G & 213.081 & 213.075 & 213.094 & 213.122 & 213.113 & 213.142\\
 4 &  8 & 214 & G & 213.244 & 213.226 & 213.283 & 213.366 & 213.339 & 213.425\\
 4 &  8 & 214 & G & 213.406 & 213.376 & 213.472 & 213.744 & 213.726 & 213.783\\
 5 &  8 & 215 & S & 214.081 & 214.075 & 214.094 & 214.122 & 214.113 & 214.142\\
 5 &  8 & 215 & S & 214.243 & 214.226 & 214.283 & 214.365 & 214.339 & 214.425\\
 5 &  8 & 215 & S & 214.405 & 214.377 & 214.472 & 214.743 & 214.726 & 214.783\\
 6 &  8 & 216 & S & 215.081 & 215.076 & 215.095 & 215.121 & 215.113 & 215.142\\
 6 &  8 & 216 & S & 215.243 & 215.227 & 215.284 & 215.364 & 215.340 & 215.425\\
 6 &  8 & 216 & S & 215.404 & 215.378 & 215.473 & 215.743 & 215.727 & 215.784\\
 7 &  8 & 217 & G & 216.081 & 216.076 & 216.095 & 216.121 & 216.114 & 216.142\\
 7 &  8 & 217 & G & 216.242 & 216.227 & 216.284 & 216.363 & 216.341 & 216.426\\
 7 &  8 & 217 & G & 216.404 & 216.379 & 216.473 & 216.742 & 216.727 & 216.784\\
 8 &  8 & 218 & G & 217.081 & 217.076 & 217.095 & 217.121 & 217.114 & 217.142\\
 8 &  8 & 218 & G & 217.242 & 217.228 & 217.284 & 217.362 & 217.341 & 217.426\\
 8 &  8 & 218 & G & 217.403 & 217.379 & 217.473 & 217.742 & 217.728 & 217.784\\
11 &  8 & 221 & S & 220.080 & 220.076 & 220.095 & 220.120 & 220.114 & 220.142\\
11 &  8 & 221 & S & 220.240 & 220.229 & 220.284 & 220.360 & 220.343 & 220.426\\
11 &  8 & 221 & S & 220.400 & 220.382 & 220.474 & 220.740 & 220.729 & 220.784\\
12 &  8 & 222 & S & 221.080 & 221.076 & 221.095 & 221.120 & 221.115 & 221.142\\
12 &  8 & 222 & S & 221.239 & 221.229 & 221.284 & 221.359 & 221.344 & 221.427\\
12 &  8 & 222 & S & 221.399 & 221.382 & 221.474 & 221.739 & 221.729 & 221.784\\
13 &  8 & 223 & S & 222.080 & 222.077 & 222.095 & 222.119 & 222.115 & 222.142\\
13 &  8 & 223 & S & 222.239 & 222.230 & 222.285 & 222.358 & 222.345 & 222.427\\
13 &  8 & 223 & S & 222.398 & 222.383 & 222.474 & 222.739 & 222.730 & 222.785\\
15 &  8 & 225 & G & 224.079 & 224.077 & 224.095 & 224.119 & 224.115 & 224.142\\
15 &  8 & 225 & G & 224.238 & 224.231 & 224.285 & 224.357 & 224.346 & 224.427\\
15 &  8 & 225 & G & 224.396 & 224.385 & 224.475 & 224.738 & 224.731 & 224.785\\
16 &  8 & 226 & G & 225.079 & 225.077 & 225.095 & 225.119 & 225.116 & 225.142\\
16 &  8 & 226 & G & 225.237 & 225.231 & 225.285 & 225.356 & 225.347 & 225.427\\
16 &  8 & 226 & G & 225.395 & 225.386 & 225.475 & 225.737 & 225.731 & 225.785\\
17 &  8 & 227 & S & 226.079 & 226.077 & 226.095 & 226.118 & 226.116 & 226.142\\
17 &  8 & 227 & S & 226.237 & 226.232 & 226.285 & 226.355 & 226.348 & 226.427\\
17 &  8 & 227 & S & 226.394 & 226.387 & 226.475 & 226.737 & 226.732 & 226.785\\
19 &  8 & 229 & G & 228.079 & 228.078 & 228.095 & 228.118 & 228.116 & 228.142\\
19 &  8 & 229 & G & 228.236 & 228.233 & 228.285 & 228.353 & 228.349 & 228.427\\
19 &  8 & 229 & G & 228.393 & 228.388 & 228.475 & 228.736 & 228.733 & 228.785\\
22 &  8 & 232 & S & 231.078 & 231.078 & 231.095 & 231.117 & 231.117 & 231.142\\
22 &  8 & 232 & S & 231.234 & 231.234 & 231.285 & 231.351 & 231.352 & 231.427\\
22 &  8 & 232 & S & 231.390 & 231.391 & 231.475 & 231.734 & 231.734 & 231.785\\
24 &  8 & 234 & S & 233.078 & 233.079 & 233.095 & 233.117 & 233.118 & 233.142\\
24 &  8 & 234 & S & 233.233 & 233.236 & 233.285 & 233.350 & 233.353 & 233.427\\
24 &  8 & 234 & S & 233.388 & 233.393 & 233.475 & 233.733 & 233.736 & 233.785\\
25 &  8 & 235 & S & 234.078 & 234.079 & 234.095 & 234.116 & 234.118 & 234.142\\
25 &  8 & 235 & S & 234.233 & 234.236 & 234.285 & 234.349 & 234.354 & 234.427\\
25 &  8 & 235 & S & 234.388 & 234.393 & 234.475 & 234.733 & 234.736 & 234.785\\
27 &  8 & 237 & S & 236.077 & 236.079 & 236.095 & 236.116 & 236.119 & 236.142\\
27 &  8 & 237 & S & 236.232 & 236.237 & 236.285 & 236.347 & 236.356 & 236.427\\
27 &  8 & 237 & S & 236.386 & 236.395 & 236.475 & 236.732 & 236.737 & 236.785\\
28 &  8 & 238 & G & 237.077 & 237.079 & 237.095 & 237.116 & 237.119 & 237.142\\
28 &  8 & 238 & G & 237.231 & 237.238 & 237.285 & 237.347 & 237.356 & 237.427\\
28 &  8 & 238 & G & 237.385 & 237.396 & 237.475 & 237.731 & 237.738 & 237.785\\
29 &  8 & 239 & G & 238.077 & 238.079 & 238.095 & 238.115 & 238.119 & 238.142\\
29 &  8 & 239 & G & 238.231 & 238.238 & 238.285 & 238.346 & 238.357 & 238.427\\
29 &  8 & 239 & G & 238.384 & 238.397 & 238.474 & 238.731 & 238.738 & 238.785\\
30 &  8 & 240 & G & 239.077 & 239.080 & 239.095 & 239.115 & 239.119 & 239.142\\
30 &  8 & 240 & G & 239.230 & 239.239 & 239.285 & 239.345 & 239.358 & 239.427\\
30 &  8 & 240 & G & 239.383 & 239.398 & 239.474 & 239.730 & 239.739 & 239.785\\
% =============================================================================
\tableline 
\end{tabular}  
\end{center} 
\renewcommand{\arraystretch}{1.00}
\end{table*}          
\clearpage   
\begin{table*}
\renewcommand{\arraystretch}{0.60} 
\begin{center}
\begin{tabular}{rrrcrrrrrr}      \tableline
   &  & &  &\multicolumn{3}{c}{${\mathrm{Div}}$: Equation (\ref{adivision})}  &
            \multicolumn{3}{c}{${\mathrm{Div}}$:  Equation (\ref{bdivision})}  \\
$D$&$M$&$N_{\mathrm{E}}$&${\mathrm{X}}$&$N_0=62$&$N_0=187$&$N_0=307$            &
                             $N_0=62$&$N_0=187$&$N_0=307$           \\
   &    &        &          & (days) &(days)  &(days)               &
                              (days) &(days)  &(days)               \\  
\tableline
% =============================================================================
 1 &  9 & 241 & G & 240.077 & 240.080 & 240.095 & 240.115 & 240.120 & 240.142\\
 1 &  9 & 241 & G & 240.230 & 240.239 & 240.284 & 240.344 & 240.359 & 240.427\\
 1 &  9 & 241 & G & 240.383 & 240.399 & 240.474 & 240.730 & 240.739 & 240.784\\
 3 &  9 & 243 & G & 242.076 & 242.080 & 242.095 & 242.114 & 242.120 & 242.142\\
 3 &  9 & 243 & G & 242.229 & 242.240 & 242.284 & 242.343 & 242.361 & 242.426\\
 3 &  9 & 243 & G & 242.381 & 242.401 & 242.474 & 242.729 & 242.740 & 242.784\\
 4 &  9 & 244 & S & 243.076 & 243.080 & 243.095 & 243.114 & 243.120 & 243.142\\
 4 &  9 & 244 & S & 243.228 & 243.241 & 243.284 & 243.342 & 243.361 & 243.426\\
 4 &  9 & 244 & S & 243.380 & 243.401 & 243.473 & 243.728 & 243.741 & 243.784\\
 6 &  9 & 246 & G & 245.076 & 245.081 & 245.095 & 245.114 & 245.121 & 245.142\\
 6 &  9 & 246 & G & 245.227 & 245.242 & 245.284 & 245.341 & 245.363 & 245.426\\
 6 &  9 & 246 & G & 245.379 & 245.403 & 245.473 & 245.727 & 245.742 & 245.784\\
 7 &  9 & 247 & G & 246.076 & 246.081 & 246.095 & 246.113 & 246.121 & 246.142\\
 7 &  9 & 247 & G & 246.227 & 246.243 & 246.284 & 246.340 & 246.364 & 246.425\\
 7 &  9 & 247 & G & 246.378 & 246.404 & 246.473 & 246.727 & 246.743 & 246.784\\
 9 &  9 & 249 & G & 248.075 & 248.081 & 248.094 & 248.113 & 248.122 & 248.142\\
 9 &  9 & 249 & G & 248.226 & 248.244 & 248.283 & 248.339 & 248.365 & 248.425\\
 9 &  9 & 249 & G & 248.377 & 248.406 & 248.472 & 248.726 & 248.744 & 248.783\\
16 &  9 & 256 & G & 255.074 & 255.083 & 255.094 & 255.112 & 255.124 & 255.141\\
16 &  9 & 256 & G & 255.223 & 255.248 & 255.282 & 255.335 & 255.371 & 255.422\\
16 &  9 & 256 & G & 255.372 & 255.413 & 255.469 & 255.723 & 255.748 & 255.782\\
17 &  9 & 257 & G & 256.074 & 256.083 & 256.094 & 256.111 & 256.124 & 256.141\\
17 &  9 & 257 & G & 256.223 & 256.248 & 256.281 & 256.334 & 256.372 & 256.422\\
17 &  9 & 257 & G & 256.371 & 256.414 & 256.469 & 256.723 & 256.748 & 256.781\\
18 &  9 & 258 & G & 257.074 & 257.083 & 257.094 & 257.111 & 257.124 & 257.141\\
18 &  9 & 258 & G & 257.222 & 257.249 & 257.281 & 257.333 & 257.373 & 257.422\\
18 &  9 & 258 & G & 257.370 & 257.414 & 257.468 & 257.722 & 257.749 & 257.781\\
19 &  9 & 259 & G & 258.074 & 258.083 & 258.094 & 258.111 & 258.125 & 258.140\\
19 &  9 & 259 & G & 258.222 & 258.249 & 258.281 & 258.333 & 258.374 & 258.421\\
19 &  9 & 259 & G & 258.370 & 258.415 & 258.468 & 258.722 & 258.749 & 258.781\\
20 &  9 & 260 & S & 259.074 & 259.083 & 259.093 & 259.111 & 259.125 & 259.140\\
20 &  9 & 260 & S & 259.222 & 259.250 & 259.280 & 259.332 & 259.375 & 259.421\\
20 &  9 & 260 & S & 259.369 & 259.416 & 259.467 & 259.722 & 259.750 & 259.780\\
21 &  9 & 261 & S & 260.074 & 260.083 & 260.093 & 260.111 & 260.125 & 260.140\\
21 &  9 & 261 & S & 260.221 & 260.250 & 260.280 & 260.332 & 260.376 & 260.420\\
21 &  9 & 261 & S & 260.369 & 260.417 & 260.467 & 260.721 & 260.750 & 260.780\\
22 &  9 & 262 & G & 261.074 & 261.084 & 261.093 & 261.110 & 261.125 & 261.140\\
22 &  9 & 262 & G & 261.221 & 261.251 & 261.280 & 261.331 & 261.376 & 261.420\\
22 &  9 & 262 & G & 261.368 & 261.418 & 261.466 & 261.721 & 261.751 & 261.780\\
23 &  9 & 263 & G & 262.073 & 262.084 & 262.093 & 262.110 & 262.126 & 262.140\\
23 &  9 & 263 & G & 262.220 & 262.252 & 262.279 & 262.331 & 262.377 & 262.419\\
23 &  9 & 263 & G & 262.367 & 262.419 & 262.466 & 262.720 & 262.752 & 262.779\\
25 &  9 & 265 & G & 264.073 & 264.084 & 264.093 & 264.110 & 264.126 & 264.139\\
25 &  9 & 265 & G & 264.220 & 264.253 & 264.279 & 264.330 & 264.379 & 264.418\\
25 &  9 & 265 & G & 264.366 & 264.421 & 264.465 & 264.720 & 264.753 & 264.779\\
26 &  9 & 266 & G & 265.073 & 265.084 & 265.093 & 265.110 & 265.127 & 265.139\\
26 &  9 & 266 & G & 265.220 & 265.253 & 265.278 & 265.329 & 265.380 & 265.418\\
26 &  9 & 266 & G & 265.366 & 265.422 & 265.464 & 265.720 & 265.753 & 265.778\\
29 &  9 & 269 & G & 268.073 & 268.085 & 268.092 & 268.109 & 268.127 & 268.139\\
29 &  9 & 269 & G & 268.219 & 268.255 & 268.277 & 268.328 & 268.382 & 268.416\\
29 &  9 & 269 & G & 268.364 & 268.425 & 268.462 & 268.719 & 268.755 & 268.777\\
30 &  9 & 270 & G & 269.073 & 269.085 & 269.092 & 269.109 & 269.128 & 269.138\\
30 &  9 & 270 & G & 269.218 & 269.255 & 269.277 & 269.328 & 269.383 & 269.415\\
30 &  9 & 270 & G & 269.364 & 269.426 & 269.462 & 269.718 & 269.755 & 269.777\\
% =============================================================================
\tableline 
\end{tabular}  
\end{center} 
\renewcommand{\arraystretch}{1.00}
\end{table*}          
\clearpage   
\begin{table*}
\renewcommand{\arraystretch}{0.60} 
\begin{center}
\begin{tabular}{rrrcrrrrrr}      \tableline
   &  & &  &\multicolumn{3}{c}{${\mathrm{Div}}$: Equation (\ref{adivision})}  &
            \multicolumn{3}{c}{${\mathrm{Div}}$:  Equation (\ref{bdivision})}  \\
$D$&$M$&$N_{\mathrm{E}}$&${\mathrm{X}}$&$N_0=62$&$N_0=187$&$N_0=307$            &
                             $N_0=62$&$N_0=187$&$N_0=307$           \\
   &    &        &          & (days) &(days)  &(days)               &
                              (days) &(days)  &(days)               \\  
\tableline
% =============================================================================
 1 & 10 & 271 & G & 270.073 & 270.085 & 270.092 & 270.109 & 270.128 & 270.138\\
 1 & 10 & 271 & G & 270.218 & 270.256 & 270.277 & 270.327 & 270.384 & 270.415\\
 1 & 10 & 271 & G & 270.364 & 270.427 & 270.461 & 270.718 & 270.756 & 270.777\\
 3 & 10 & 273 & G & 272.073 & 272.086 & 272.092 & 272.109 & 272.129 & 272.138\\
 3 & 10 & 273 & G & 272.218 & 272.257 & 272.276 & 272.326 & 272.386 & 272.414\\
 3 & 10 & 273 & G & 272.363 & 272.429 & 272.460 & 272.718 & 272.757 & 272.776\\
 4 & 10 & 274 & S & 273.072 & 273.086 & 273.092 & 273.109 & 273.129 & 273.138\\
 4 & 10 & 274 & S & 273.217 & 273.258 & 273.275 & 273.326 & 273.386 & 273.413\\
 4 & 10 & 274 & S & 273.362 & 273.429 & 273.459 & 273.717 & 273.758 & 273.775\\
 5 & 10 & 275 & G & 274.072 & 274.086 & 274.092 & 274.109 & 274.129 & 274.137\\
 5 & 10 & 275 & G & 274.217 & 274.258 & 274.275 & 274.326 & 274.387 & 274.412\\
 5 & 10 & 275 & G & 274.362 & 274.430 & 274.458 & 274.717 & 274.758 & 274.775\\
 7 & 10 & 277 & S & 276.072 & 276.086 & 276.091 & 276.108 & 276.130 & 276.137\\
 7 & 10 & 277 & S & 276.217 & 276.259 & 276.274 & 276.325 & 276.389 & 276.411\\
 7 & 10 & 277 & S & 276.361 & 276.432 & 276.457 & 276.717 & 276.759 & 276.774\\
 8 & 10 & 278 & G & 277.072 & 277.087 & 277.091 & 277.108 & 277.130 & 277.137\\
 8 & 10 & 278 & G & 277.217 & 277.260 & 277.274 & 277.325 & 277.390 & 277.410\\
 8 & 10 & 278 & G & 277.361 & 277.433 & 277.456 & 277.717 & 277.760 & 277.774\\
 9 & 10 & 279 & G & 278.072 & 278.087 & 278.091 & 278.108 & 278.130 & 278.137\\
 9 & 10 & 279 & G & 278.216 & 278.260 & 278.273 & 278.325 & 278.391 & 278.410\\
 9 & 10 & 279 & G & 278.361 & 278.434 & 278.455 & 278.716 & 278.760 & 278.773\\
10 & 10 & 280 & G & 279.072 & 279.087 & 279.091 & 279.108 & 279.130 & 279.136\\
10 & 10 & 280 & G & 279.216 & 279.261 & 279.273 & 279.324 & 279.391 & 279.409\\
10 & 10 & 280 & G & 279.360 & 279.435 & 279.454 & 279.716 & 279.761 & 279.773\\
11 & 10 & 281 & S & 280.072 & 280.087 & 280.091 & 280.108 & 280.131 & 280.136\\
11 & 10 & 281 & S & 280.216 & 280.261 & 280.272 & 280.324 & 280.392 & 280.408\\
11 & 10 & 281 & S & 280.360 & 280.436 & 280.454 & 280.716 & 280.761 & 280.772\\
12 & 10 & 282 & G & 281.072 & 281.087 & 281.091 & 281.108 & 281.131 & 281.136\\
12 & 10 & 282 & G & 281.216 & 281.262 & 281.272 & 281.324 & 281.393 & 281.408\\
12 & 10 & 282 & G & 281.360 & 281.437 & 281.453 & 281.716 & 281.762 & 281.772\\
13 & 10 & 283 & G & 282.072 & 282.088 & 282.090 & 282.108 & 282.131 & 282.136\\
13 & 10 & 283 & G & 282.216 & 282.263 & 282.271 & 282.324 & 282.394 & 282.407\\
13 & 10 & 283 & G & 282.360 & 282.438 & 282.452 & 282.716 & 282.763 & 282.771\\
14 & 10 & 284 & G & 283.072 & 283.088 & 283.090 & 283.108 & 283.132 & 283.135\\
14 & 10 & 284 & G & 283.216 & 283.263 & 283.271 & 283.323 & 283.395 & 283.406\\
14 & 10 & 284 & G & 283.359 & 283.439 & 283.451 & 283.716 & 283.763 & 283.771\\
15 & 10 & 285 & S & 284.072 & 284.088 & 284.090 & 284.108 & 284.132 & 284.135\\
15 & 10 & 285 & S & 284.216 & 284.264 & 284.270 & 284.323 & 284.395 & 284.406\\
15 & 10 & 285 & S & 284.359 & 284.439 & 284.451 & 284.716 & 284.764 & 284.770\\
16 & 10 & 286 & G & 285.072 & 285.088 & 285.090 & 285.108 & 285.132 & 285.135\\
16 & 10 & 286 & G & 285.215 & 285.264 & 285.270 & 285.323 & 285.396 & 285.405\\
16 & 10 & 286 & G & 285.359 & 285.440 & 285.450 & 285.715 & 285.764 & 285.770\\
17 & 10 & 287 & S & 286.072 & 286.088 & 286.090 & 286.108 & 286.132 & 286.135\\
17 & 10 & 287 & S & 286.215 & 286.265 & 286.269 & 286.323 & 286.397 & 286.404\\
17 & 10 & 287 & S & 286.359 & 286.441 & 286.449 & 286.715 & 286.765 & 286.769\\
18 & 10 & 288 & S & 287.072 & 287.088 & 287.090 & 287.108 & 287.133 & 287.134\\
18 & 10 & 288 & S & 287.215 & 287.265 & 287.269 & 287.323 & 287.398 & 287.403\\
18 & 10 & 288 & S & 287.359 & 287.442 & 287.448 & 287.715 & 287.765 & 287.769\\
19 & 10 & 289 & S & 288.072 & 288.089 & 288.089 & 288.108 & 288.133 & 288.134\\
19 & 10 & 289 & S & 288.215 & 288.266 & 288.268 & 288.323 & 288.399 & 288.403\\
19 & 10 & 289 & S & 288.359 & 288.443 & 288.447 & 288.715 & 288.766 & 288.768\\
20 & 10 & 290 & S & 289.072 & 289.089 & 289.089 & 289.108 & 289.133 & 289.134\\
20 & 10 & 290 & S & 289.215 & 289.266 & 289.268 & 289.323 & 289.399 & 289.402\\
20 & 10 & 290 & S & 289.359 & 289.444 & 289.446 & 289.715 & 289.766 & 289.768\\
21 & 10 & 291 & S & 290.072 & 290.089 & 290.089 & 290.108 & 290.133 & 290.134\\
21 & 10 & 291 & S & 290.215 & 290.267 & 290.267 & 290.323 & 290.400 & 290.401\\
21 & 10 & 291 & G & 290.358 & 290.445 & 290.446 & 290.715 & 290.767 & 290.767\\
22 & 10 & 292 & S & 291.072 & 291.089 & 291.089 & 291.108 & 291.134 & 291.133\\
22 & 10 & 292 & S & 291.215 & 291.267 & 291.267 & 291.323 & 291.401 & 291.400\\
22 & 10 & 292 & S & 291.358 & 291.445 & 291.445 & 291.715 & 291.767 & 291.767\\
23 & 10 & 293 & G & 292.072 & 292.089 & 292.089 & 292.108 & 292.134 & 292.133\\
23 & 10 & 293 & G & 292.215 & 292.268 & 292.266 & 292.323 & 292.402 & 292.400\\
23 & 10 & 293 & G & 292.358 & 292.446 & 292.444 & 292.715 & 292.768 & 292.766\\
24 & 10 & 294 & G & 293.072 & 293.089 & 293.089 & 293.108 & 293.134 & 293.133\\
24 & 10 & 294 & G & 293.215 & 293.268 & 293.266 & 293.323 & 293.402 & 293.399\\
24 & 10 & 294 & G & 293.358 & 293.447 & 293.443 & 293.715 & 293.768 & 293.766\\
25 & 10 & 295 & G & 294.072 & 294.090 & 294.088 & 294.108 & 294.134 & 294.133\\
25 & 10 & 295 & G & 294.215 & 294.269 & 294.265 & 294.323 & 294.403 & 294.398\\
25 & 10 & 295 & G & 294.358 & 294.448 & 294.442 & 294.715 & 294.769 & 294.765\\
26 & 10 & 296 & S & 295.072 & 295.090 & 295.088 & 295.108 & 295.135 & 295.132\\
26 & 10 & 296 & S & 295.215 & 295.269 & 295.265 & 295.323 & 295.404 & 295.397\\
26 & 10 & 296 & S & 295.358 & 295.449 & 295.441 & 295.715 & 295.769 & 295.765\\
27 & 10 & 297 & S & 296.072 & 296.090 & 296.088 & 296.108 & 296.135 & 296.132\\
27 & 10 & 297 & S & 296.215 & 296.270 & 296.264 & 296.323 & 296.405 & 296.396\\
27 & 10 & 297 & S & 296.358 & 296.450 & 296.440 & 296.715 & 296.770 & 296.764\\
28 & 10 & 298 & G & 297.072 & 297.090 & 297.088 & 297.108 & 297.135 & 297.132\\
28 & 10 & 298 & G & 297.215 & 297.270 & 297.264 & 297.323 & 297.405 & 297.396\\
28 & 10 & 298 & G & 297.359 & 297.450 & 297.440 & 297.715 & 297.770 & 297.764\\
29 & 10 & 299 & G & 298.072 & 298.090 & 298.088 & 298.108 & 298.135 & 298.132\\
29 & 10 & 299 & G & 298.215 & 298.271 & 298.263 & 298.323 & 298.406 & 298.395\\
29 & 10 & 299 & G & 298.359 & 298.451 & 298.439 & 298.715 & 298.771 & 298.763\\
30 & 10 & 300 & G & 299.072 & 299.090 & 299.088 & 299.108 & 299.136 & 299.131\\
30 & 10 & 300 & G & 299.215 & 299.271 & 299.263 & 299.323 & 299.407 & 299.394\\
30 & 10 & 300 & G & 299.359 & 299.452 & 299.438 & 299.715 & 299.771 & 299.763\\
% =============================================================================
\tableline 
\end{tabular}  
\end{center} 
\renewcommand{\arraystretch}{1.00}
\end{table*}          
\clearpage   
\begin{table*}
\renewcommand{\arraystretch}{0.60} 
\begin{center}
\begin{tabular}{rrrcrrrrrr}      \tableline
   &  & &  &\multicolumn{3}{c}{${\mathrm{Div}}$: Equation (\ref{adivision})}  &
            \multicolumn{3}{c}{${\mathrm{Div}}$:  Equation (\ref{bdivision})}  \\
$D$&$M$&$N_{\mathrm{E}}$&${\mathrm{X}}$&$N_0=62$&$N_0=187$&$N_0=307$            &
                             $N_0=62$&$N_0=187$&$N_0=307$           \\
   &    &        &          & (days) &(days)  &(days)               &
                              (days) &(days)  &(days)               \\  
\tableline
% =============================================================================
 1 & 11 & 301 & G & 300.072 & 300.091 & 300.087 & 300.108 & 300.136 & 300.131\\
 1 & 11 & 301 & G & 300.215 & 300.272 & 300.262 & 300.323 & 300.407 & 300.393\\
 1 & 11 & 301 & G & 300.359 & 300.453 & 300.437 & 300.715 & 300.772 & 300.762\\
 2 & 11 & 302 & G & 301.072 & 301.091 & 301.087 & 301.108 & 301.136 & 301.131\\
 2 & 11 & 302 & G & 301.215 & 301.272 & 301.262 & 301.323 & 301.408 & 301.392\\
 2 & 11 & 302 & G & 301.359 & 301.454 & 301.436 & 301.715 & 301.772 & 301.762\\
 3 & 11 & 303 & S & 302.072 & 302.091 & 302.087 & 302.108 & 302.136 & 302.131\\
 3 & 11 & 303 & S & 302.215 & 302.273 & 302.261 & 302.323 & 302.409 & 302.392\\
 3 & 11 & 303 & S & 302.359 & 302.454 & 302.435 & 302.715 & 302.773 & 302.761\\
 4 & 11 & 304 & G & 303.072 & 303.091 & 303.087 & 303.108 & 303.137 & 303.130\\
 4 & 11 & 304 & G & 303.216 & 303.273 & 303.261 & 303.323 & 303.410 & 303.391\\
 4 & 11 & 304 & G & 303.359 & 303.455 & 303.434 & 303.716 & 303.773 & 303.761\\
 5 & 11 & 305 & S & 304.072 & 304.091 & 304.087 & 304.108 & 304.137 & 304.130\\
 5 & 11 & 305 & S & 304.216 & 304.273 & 304.260 & 304.324 & 304.410 & 304.390\\
 5 & 11 & 305 & S & 304.360 & 304.456 & 304.433 & 304.716 & 304.773 & 304.760\\
 7 & 11 & 307 & S & 306.072 & 306.091 & 306.086 & 306.108 & 306.137 & 306.129\\
 7 & 11 & 307 & S & 306.216 & 306.274 & 306.259 & 306.324 & 306.412 & 306.388\\
 7 & 11 & 307 & S & 306.360 & 306.457 & 306.432 & 306.716 & 306.774 & 306.759\\
 8 & 11 & 308 & S & 307.072 & 307.092 & 307.086 & 307.108 & 307.137 & 307.129\\
 8 & 11 & 308 & S & 307.216 & 307.275 & 307.258 & 307.324 & 307.412 & 307.388\\
 8 & 11 & 308 & S & 307.360 & 307.458 & 307.431 & 307.716 & 307.775 & 307.758\\
 9 & 11 & 309 & G & 308.072 & 308.092 & 308.086 & 308.108 & 308.138 & 308.129\\
 9 & 11 & 309 & G & 308.216 & 308.275 & 308.258 & 308.324 & 308.413 & 308.387\\
 9 & 11 & 309 & G & 308.361 & 308.459 & 308.430 & 308.716 & 308.775 & 308.758\\
10 & 11 & 310 & S & 309.072 & 309.092 & 309.086 & 309.108 & 309.138 & 309.129\\
10 & 11 & 310 & S & 309.217 & 309.276 & 309.257 & 309.325 & 309.413 & 309.386\\
10 & 11 & 310 & S & 309.361 & 309.459 & 309.429 & 309.717 & 309.776 & 309.757\\
11 & 11 & 311 & S & 310.072 & 310.092 & 310.086 & 310.108 & 310.138 & 310.128\\
11 & 11 & 311 & S & 310.217 & 310.276 & 310.257 & 310.325 & 310.414 & 310.385\\
11 & 11 & 311 & S & 310.361 & 310.460 & 310.428 & 310.717 & 310.776 & 310.757\\
14 & 11 & 314 & S & 313.072 & 313.092 & 313.085 & 313.109 & 313.139 & 313.128\\
14 & 11 & 314 & S & 313.217 & 313.277 & 313.255 & 313.326 & 313.416 & 313.383\\
14 & 11 & 314 & S & 313.362 & 313.462 & 313.425 & 313.717 & 313.777 & 313.755\\
15 & 11 & 315 & G & 314.073 & 314.093 & 314.085 & 314.109 & 314.139 & 314.127\\
15 & 11 & 315 & G & 314.218 & 314.278 & 314.254 & 314.326 & 314.416 & 314.382\\
15 & 11 & 315 & G & 314.363 & 314.463 & 314.424 & 314.718 & 314.778 & 314.754\\
16 & 11 & 316 & S & 315.073 & 315.093 & 315.085 & 315.109 & 315.139 & 315.127\\
16 & 11 & 316 & S & 315.218 & 315.278 & 315.254 & 315.327 & 315.417 & 315.381\\
16 & 11 & 316 & S & 315.363 & 315.463 & 315.423 & 315.718 & 315.778 & 315.754\\
18 & 11 & 318 & S & 317.073 & 317.093 & 317.084 & 317.109 & 317.139 & 317.126\\
18 & 11 & 318 & S & 317.218 & 317.279 & 317.253 & 317.327 & 317.418 & 317.379\\
18 & 11 & 318 & S & 317.364 & 317.464 & 317.421 & 317.718 & 317.779 & 317.753\\
19 & 11 & 319 & S & 318.073 & 318.093 & 318.084 & 318.109 & 318.140 & 318.126\\
19 & 11 & 319 & S & 318.219 & 318.279 & 318.252 & 318.328 & 318.419 & 318.378\\
19 & 11 & 319 & S & 318.364 & 318.465 & 318.420 & 318.719 & 318.779 & 318.752\\
20 & 11 & 320 & S & 319.073 & 319.093 & 319.084 & 319.109 & 319.140 & 319.126\\
20 & 11 & 320 & S & 319.219 & 319.279 & 319.252 & 319.328 & 319.419 & 319.377\\
20 & 11 & 320 & S & 319.365 & 319.466 & 319.419 & 319.719 & 319.779 & 319.752\\
21 & 11 & 321 & G & 320.073 & 320.093 & 320.084 & 320.110 & 320.140 & 320.126\\
21 & 11 & 321 & G & 320.219 & 320.280 & 320.251 & 320.329 & 320.420 & 320.377\\
21 & 11 & 321 & G & 320.365 & 320.466 & 320.418 & 320.719 & 320.780 & 320.751\\
22 & 11 & 322 & S & 321.073 & 321.093 & 321.084 & 321.110 & 321.140 & 321.125\\
22 & 11 & 322 & S & 321.219 & 321.280 & 321.251 & 321.329 & 321.420 & 321.376\\
22 & 11 & 322 & S & 321.366 & 321.467 & 321.418 & 321.719 & 321.780 & 321.751\\
23 & 11 & 323 & S & 322.073 & 322.093 & 322.083 & 322.110 & 322.140 & 322.125\\
23 & 11 & 323 & S & 322.220 & 322.280 & 322.250 & 322.330 & 322.421 & 322.375\\
23 & 11 & 323 & S & 322.366 & 322.467 & 322.417 & 322.720 & 322.780 & 322.750\\
24 & 11 & 324 & G & 323.073 & 323.094 & 323.083 & 323.110 & 323.140 & 323.125\\
24 & 11 & 324 & G & 323.220 & 323.281 & 323.249 & 323.330 & 323.421 & 323.374\\
24 & 11 & 324 & G & 323.367 & 323.468 & 323.416 & 323.720 & 323.781 & 323.749\\
25 & 11 & 325 & G & 324.073 & 324.094 & 324.083 & 324.110 & 324.140 & 324.124\\
25 & 11 & 325 & S & 324.220 & 324.281 & 324.249 & 324.331 & 324.421 & 324.373\\
25 & 11 & 325 & G & 324.367 & 324.468 & 324.415 & 324.720 & 324.781 & 324.749\\
26 & 11 & 326 & G & 325.074 & 325.094 & 325.083 & 325.110 & 325.141 & 325.124\\
26 & 11 & 326 & G & 325.221 & 325.281 & 325.248 & 325.331 & 325.422 & 325.372\\
26 & 11 & 326 & G & 325.368 & 325.469 & 325.414 & 325.721 & 325.781 & 325.748\\
27 & 11 & 327 & S & 326.074 & 326.094 & 326.083 & 326.111 & 326.141 & 326.124\\
27 & 11 & 327 & S & 326.221 & 326.282 & 326.248 & 326.332 & 326.422 & 326.372\\
27 & 11 & 327 & S & 326.368 & 326.469 & 326.413 & 326.721 & 326.782 & 326.748\\
28 & 11 & 328 & S & 327.074 & 327.094 & 327.082 & 327.111 & 327.141 & 327.124\\
28 & 11 & 328 & S & 327.221 & 327.282 & 327.247 & 327.332 & 327.423 & 327.371\\
28 & 11 & 328 & S & 327.369 & 327.470 & 327.412 & 327.721 & 327.782 & 327.747\\
29 & 11 & 329 & G & 328.074 & 328.094 & 328.082 & 328.111 & 328.141 & 328.123\\
29 & 11 & 329 & G & 328.222 & 328.282 & 328.247 & 328.333 & 328.423 & 328.370\\
29 & 11 & 329 & G & 328.370 & 328.470 & 328.411 & 328.722 & 328.782 & 328.747\\
30 & 11 & 330 & G & 329.074 & 329.094 & 329.082 & 329.111 & 329.141 & 329.123\\
30 & 11 & 330 & G & 329.222 & 329.282 & 329.246 & 329.333 & 329.423 & 329.369\\
30 & 11 & 330 & G & 329.370 & 329.470 & 329.410 & 329.722 & 329.782 & 329.746\\
% =============================================================================
\tableline 
\end{tabular}  
\end{center} 
\renewcommand{\arraystretch}{1.00}
\end{table*}          
\clearpage   
\begin{table*}
\renewcommand{\arraystretch}{0.60} 
\begin{center}
\begin{tabular}{rrrcrrrrrr}      \tableline
   &  & &  &\multicolumn{3}{c}{${\mathrm{Div}}$: Equation (\ref{adivision})}  &
            \multicolumn{3}{c}{${\mathrm{Div}}$:  Equation (\ref{bdivision})}  \\
$D$&$M$&$N_{\mathrm{E}}$&${\mathrm{X}}$&$N_0=62$&$N_0=187$&$N_0=307$            &
                             $N_0=62$&$N_0=187$&$N_0=307$           \\
   &    &        &          & (days) &(days)  &(days)               &
                              (days) &(days)  &(days)               \\  
\tableline
% =============================================================================
 1 & 12 & 331 & G & 330.074 & 330.094 & 330.082 & 330.111 & 330.141 & 330.123\\
 1 & 12 & 331 & G & 330.223 & 330.283 & 330.245 & 330.334 & 330.424 & 330.368\\
 1 & 12 & 331 & G & 330.371 & 330.471 & 330.409 & 330.723 & 330.783 & 330.745\\
 2 & 12 & 332 & G & 331.074 & 331.094 & 331.082 & 331.111 & 331.141 & 331.122\\
 2 & 12 & 332 & G & 331.223 & 331.283 & 331.245 & 331.334 & 331.424 & 331.367\\
 2 & 12 & 332 & G & 331.372 & 331.471 & 331.408 & 331.723 & 331.783 & 331.745\\
 3 & 12 & 333 & S & 332.074 & 332.094 & 332.081 & 332.112 & 332.141 & 332.122\\
 3 & 12 & 333 & S & 332.223 & 332.283 & 332.244 & 332.335 & 332.424 & 332.367\\
 3 & 12 & 333 & S & 332.372 & 332.472 & 332.407 & 332.723 & 332.783 & 332.744\\
 4 & 12 & 334 & S & 333.075 & 333.094 & 333.081 & 333.112 & 333.142 & 333.122\\
 4 & 12 & 334 & S & 333.224 & 333.283 & 333.244 & 333.336 & 333.425 & 333.366\\
 4 & 12 & 334 & G & 333.373 & 333.472 & 333.406 & 333.724 & 333.783 & 333.744\\
 5 & 12 & 335 & G & 334.075 & 334.094 & 334.081 & 334.112 & 334.142 & 334.122\\
 5 & 12 & 335 & G & 334.224 & 334.283 & 334.243 & 334.336 & 334.425 & 334.365\\
 5 & 12 & 335 & G & 334.374 & 334.472 & 334.405 & 334.724 & 334.783 & 334.743\\
 6 & 12 & 336 & S & 335.075 & 335.095 & 335.081 & 335.112 & 335.142 & 335.121\\
 6 & 12 & 336 & S & 335.225 & 335.284 & 335.243 & 335.337 & 335.425 & 335.364\\
 6 & 12 & 336 & S & 335.374 & 335.473 & 335.404 & 335.725 & 335.784 & 335.743\\
 8 & 12 & 338 & G & 337.075 & 337.095 & 337.081 & 337.113 & 337.142 & 337.121\\
 8 & 12 & 338 & G & 337.225 & 337.284 & 337.242 & 337.338 & 337.426 & 337.362\\
 8 & 12 & 338 & G & 337.376 & 337.473 & 337.403 & 337.725 & 337.784 & 337.742\\
 9 & 12 & 339 & G & 338.075 & 338.095 & 338.080 & 338.113 & 338.142 & 338.121\\
 9 & 12 & 339 & G & 338.226 & 338.284 & 338.241 & 338.339 & 338.426 & 338.362\\
 9 & 12 & 339 & G & 338.376 & 338.473 & 338.402 & 338.726 & 338.784 & 338.741\\
10 & 12 & 340 & G & 339.075 & 339.095 & 339.080 & 339.113 & 339.142 & 339.120\\
10 & 12 & 340 & G & 339.226 & 339.284 & 339.240 & 339.339 & 339.426 & 339.361\\
10 & 12 & 340 & G & 339.377 & 339.474 & 339.401 & 339.726 & 339.784 & 339.740\\
11 & 12 & 341 & S & 340.076 & 340.095 & 340.080 & 340.113 & 340.142 & 340.120\\
11 & 12 & 341 & S & 340.227 & 340.284 & 340.240 & 340.340 & 340.426 & 340.360\\
11 & 12 & 341 & S & 340.378 & 340.474 & 340.400 & 340.727 & 340.784 & 340.740\\
12 & 12 & 342 & G & 341.076 & 341.095 & 341.080 & 341.114 & 341.142 & 341.120\\
12 & 12 & 342 & G & 341.227 & 341.284 & 341.239 & 341.341 & 341.427 & 341.359\\
12 & 12 & 342 & G & 341.379 & 341.474 & 341.399 & 341.727 & 341.784 & 341.739\\
13 & 12 & 343 & G & 342.076 & 342.095 & 342.080 & 342.114 & 342.142 & 342.119\\
13 & 12 & 343 & G & 342.228 & 342.285 & 342.239 & 342.341 & 342.427 & 342.358\\
13 & 12 & 343 & G & 342.379 & 342.474 & 342.398 & 342.728 & 342.785 & 342.739\\
14 & 12 & 344 & G & 343.076 & 343.095 & 343.079 & 343.114 & 343.142 & 343.119\\
14 & 12 & 344 & G & 343.228 & 343.285 & 343.238 & 343.342 & 343.427 & 343.357\\
14 & 12 & 344 & G & 343.380 & 343.474 & 343.397 & 343.728 & 343.785 & 343.738\\
15 & 12 & 345 & S & 344.076 & 344.095 & 344.079 & 344.114 & 344.142 & 344.119\\
15 & 12 & 345 & S & 344.229 & 344.285 & 344.238 & 344.343 & 344.427 & 344.357\\
15 & 12 & 345 & S & 344.381 & 344.475 & 344.396 & 344.729 & 344.785 & 344.738\\
16 & 12 & 346 & G & 345.076 & 345.095 & 345.079 & 345.114 & 345.142 & 345.119\\
16 & 12 & 346 & G & 345.229 & 345.285 & 345.237 & 345.343 & 345.427 & 345.356\\
16 & 12 & 346 & G & 345.382 & 345.475 & 345.395 & 345.729 & 345.785 & 345.737\\
17 & 12 & 347 & G & 346.076 & 346.095 & 346.079 & 346.115 & 346.142 & 346.118\\
17 & 12 & 347 & G & 346.229 & 346.285 & 346.237 & 346.344 & 346.427 & 346.355\\
17 & 12 & 347 & G & 346.382 & 346.475 & 346.394 & 346.729 & 346.785 & 346.737\\
18 & 12 & 348 & S & 347.077 & 347.095 & 347.079 & 347.115 & 347.142 & 347.118\\
18 & 12 & 348 & S & 347.230 & 347.285 & 347.236 & 347.345 & 347.427 & 347.354\\
18 & 12 & 348 & G & 347.383 & 347.475 & 347.394 & 347.730 & 347.785 & 347.736\\
19 & 12 & 349 & G & 348.077 & 348.095 & 348.079 & 348.115 & 348.142 & 348.118\\
19 & 12 & 349 & G & 348.230 & 348.285 & 348.236 & 348.346 & 348.427 & 348.353\\
19 & 12 & 349 & G & 348.384 & 348.475 & 348.393 & 348.730 & 348.785 & 348.736\\
21 & 12 & 351 & G & 350.077 & 350.095 & 350.078 & 350.116 & 350.142 & 350.117\\
21 & 12 & 351 & G & 350.231 & 350.285 & 350.235 & 350.347 & 350.427 & 350.352\\
21 & 12 & 351 & G & 350.386 & 350.475 & 350.391 & 350.731 & 350.785 & 350.735\\
22 & 12 & 352 & G & 351.077 & 351.095 & 351.078 & 351.116 & 351.142 & 351.117\\
22 & 12 & 352 & G & 351.232 & 351.285 & 351.234 & 351.348 & 351.427 & 351.351\\
22 & 12 & 352 & G & 351.387 & 351.475 & 351.390 & 351.732 & 351.785 & 351.734\\
23 & 12 & 353 & S & 352.077 & 352.095 & 352.078 & 352.116 & 352.142 & 352.117\\
23 & 12 & 353 & S & 352.232 & 352.285 & 352.234 & 352.349 & 352.427 & 352.350\\
23 & 12 & 353 & S & 352.387 & 352.475 & 352.389 & 352.732 & 352.785 & 352.734\\
24 & 12 & 354 & G & 353.078 & 353.095 & 353.078 & 353.116 & 353.142 & 353.117\\
24 & 12 & 354 & G & 353.233 & 353.285 & 353.233 & 353.349 & 353.427 & 353.350\\
24 & 12 & 354 & G & 353.388 & 353.475 & 353.388 & 353.733 & 353.785 & 353.733\\
25 & 12 & 355 & G & 354.078 & 354.095 & 354.078 & 354.117 & 354.142 & 354.116\\
25 & 12 & 355 & G & 354.233 & 354.285 & 354.233 & 354.350 & 354.427 & 354.349\\
25 & 12 & 355 & G & 354.389 & 354.475 & 354.388 & 354.733 & 354.785 & 354.733\\
26 & 12 & 356 & G & 355.078 & 355.095 & 355.077 & 355.117 & 355.142 & 355.116\\
26 & 12 & 356 & S & 355.234 & 355.285 & 355.232 & 355.351 & 355.427 & 355.348\\
26 & 12 & 356 & G & 355.390 & 355.475 & 355.387 & 355.734 & 355.785 & 355.732\\
27 & 12 & 357 & S & 356.078 & 356.095 & 356.077 & 356.117 & 356.142 & 356.116\\
27 & 12 & 357 & S & 356.234 & 356.285 & 356.232 & 356.352 & 356.427 & 356.347\\
27 & 12 & 357 & S & 356.391 & 356.475 & 356.386 & 356.734 & 356.785 & 356.732\\
28 & 12 & 358 & G & 357.078 & 357.095 & 357.077 & 357.117 & 357.142 & 357.116\\
28 & 12 & 358 & G & 357.235 & 357.285 & 357.231 & 357.352 & 357.427 & 357.347\\
28 & 12 & 358 & G & 357.392 & 357.475 & 357.385 & 357.735 & 357.785 & 357.731\\
29 & 12 & 359 & G & 358.079 & 358.095 & 358.077 & 358.118 & 358.142 & 358.115\\
29 & 12 & 359 & G & 358.236 & 358.285 & 358.231 & 358.353 & 358.427 & 358.346\\
29 & 12 & 359 & G & 358.393 & 358.474 & 358.384 & 358.736 & 358.785 & 358.731\\
30 & 12 & 360 & G & 359.079 & 359.095 & 359.077 & 359.118 & 359.142 & 359.115\\
30 & 12 & 360 & G & 359.236 & 359.285 & 359.230 & 359.354 & 359.427 & 359.345\\
30 & 12 & 360 & G & 359.393 & 359.474 & 359.383 & 359.736 & 359.785 & 359.730\\
%                                             ABOVE                          =
%                           dates.tex copied, ABOVE as such                  =
% ============================================================================
% ============================================================================
\tableline
\end{tabular}
